Generalized hybrid iterative methods for large-scale Bayesian inverse problems

We develop a generalized hybrid iterative approach for computing solutions to large-scale Bayesian inverse problems. We consider a hybrid algorithm based on the generalized Golub-Kahan bidiagonalization for computing Tikhonov regularized solutions to problems where explicit computation of the square root and inverse of the covariance kernel for the prior covariance matrix is not feasible. This is useful for large-scale problems where covariance kernels are defined on irregular grids or are only available via matrix-vector multiplication, e.g., those from the Mat\'{e}rn class. We show that iterates are equivalent to LSQR iterates applied to a directly regularized Tikhonov problem, after a transformation of variables, and we provide connections to a generalized singular value decomposition filtered solution. Our approach shares many benefits of standard hybrid methods such as avoiding semi-convergence and automatically estimating the regularization parameter. Numerical examples from image processing demonstrate the effectiveness of the described approaches.

==> figs/dpc.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor2}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.739\iwidth,
height=\iheight,
at={(0\iwidth,0\iheight)},
scale only axis,
xmin=0,
xmax=200,
xlabel={j},
ymode=log,
ymin=1e-09,
ymax=100,
yminorticks=true,
axis background/.style={fill=white},
legend style={at={(1.03,1)},anchor=north west,legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=blue,solid,mark=+,mark options={solid}]
  table[row sep=crcr]{%
1	0.355439140056409\\
2	0.187893411176044\\
3	0.121717233245276\\
4	0.0849235790732925\\
5	0.0622491560619529\\
6	0.0470923747061357\\
7	0.0365120246111543\\
8	0.0288357010335887\\
9	0.0231248027853987\\
10	0.0187768260379658\\
11	0.0154105445748422\\
12	0.012763273001148\\
13	0.0106559636553875\\
14	0.00895924902938751\\
15	0.00758034649477997\\
16	0.006449867988596\\
17	0.00551616556836378\\
18	0.00473958079273018\\
19	0.00408974573732116\\
20	0.00354284691116643\\
21	0.00308023646655474\\
22	0.00268703764706209\\
23	0.00235138711705871\\
24	0.00206368338382675\\
25	0.00181615356019888\\
26	0.00160242913335762\\
27	0.00141728847182911\\
28	0.00125640783688467\\
29	0.00111620328937081\\
30	0.000993679591478669\\
31	0.000886330410637646\\
32	0.000792043935762179\\
33	0.00070903834799612\\
34	0.000635801353782537\\
35	0.000571047570608606\\
36	0.000513678915006738\\
37	0.000462755930363599\\
38	0.000417471317396564\\
39	0.000377130318207748\\
40	0.000341132712274179\\
41	0.000308959193359861\\
42	0.000280158926494276\\
43	0.000254339957364869\\
44	0.000231160487502854\\
45	0.000210322038382913\\
46	0.000191563252861725\\
47	0.000174654967177608\\
48	0.000159395754024394\\
49	0.000145608332702791\\
50	0.000133136329027385\\
51	0.000121841634952497\\
52	0.000111602029119278\\
53	0.000102309217411792\\
54	9.38670691188136e-05\\
55	8.61901506887656e-05\\
56	7.92024068520381e-05\\
57	7.28360549037194e-05\\
58	6.70305905605248e-05\\
59	6.1731948060354e-05\\
60	5.68917451497078e-05\\
61	5.24666407486676e-05\\
62	4.84177575109168e-05\\
63	4.47101874356272e-05\\
64	4.13125473239457e-05\\
65	3.81965959666935e-05\\
66	3.53368897926975e-05\\
67	3.27104847643802e-05\\
68	3.0296668082884e-05\\
69	2.80767247986335e-05\\
70	2.603372762676e-05\\
71	2.41523532927381e-05\\
72	2.24187170179175e-05\\
73	2.08202273032286e-05\\
74	1.93454549514889e-05\\
75	1.79840177169894e-05\\
76	1.67264761758447e-05\\
77	1.55642416987934e-05\\
78	1.44894933005801e-05\\
79	1.34951039145339e-05\\
80	1.25745737154789e-05\\
81	1.17219708218147e-05\\
82	1.09318776144585e-05\\
83	1.01993428621626e-05\\
84	9.51983833863766e-06\\
85	8.88922003033362e-06\\
86	8.30369294846182e-06\\
87	7.75977958707391e-06\\
88	7.2542912826223e-06\\
89	6.7843024819162e-06\\
90	6.3471273532732e-06\\
91	5.94029872713674e-06\\
92	5.56154893494886e-06\\
93	5.20879252111996e-06\\
94	4.88011049731672e-06\\
95	4.57373610861212e-06\\
96	4.28804185639973e-06\\
97	4.02152774592414e-06\\
98	3.77281056078859e-06\\
99	3.5406141328384e-06\\
100	3.32376045348931e-06\\
101	3.12116159677918e-06\\
102	2.93181233370165e-06\\
103	2.75478341054524e-06\\
104	2.58921539660012e-06\\
105	2.43431307670376e-06\\
106	2.28934031390248e-06\\
107	2.15361536043523e-06\\
108	2.02650655784562e-06\\
109	1.90742840707008e-06\\
110	1.7958379612966e-06\\
111	1.69123152497653e-06\\
112	1.59314162123074e-06\\
113	1.50113421319773e-06\\
114	1.41480614907408e-06\\
115	1.33378281832173e-06\\
116	1.25771599468372e-06\\
117	1.18628185524662e-06\\
118	1.11917915582904e-06\\
119	1.05612755346117e-06\\
120	9.96866059964141e-07\\
121	9.41151618709894e-07\\
122	8.88757791532766e-07\\
123	8.39473549002263e-07\\
124	7.93102153437801e-07\\
125	7.49460128863972e-07\\
126	7.08376309169318e-07\\
127	6.69690959531156e-07\\
128	6.33254963931976e-07\\
129	5.98929074514287e-07\\
130	5.66583216895081e-07\\
131	5.36095847809947e-07\\
132	5.07353360168483e-07\\
133	4.80249532477461e-07\\
134	4.54685018553298e-07\\
135	4.30566874875617e-07\\
136	4.07808122226189e-07\\
137	3.86327339343221e-07\\
138	3.66048285783958e-07\\
139	3.46899552093436e-07\\
140	3.28814234861143e-07\\
141	3.11729635081131e-07\\
142	2.95586977818078e-07\\
143	2.80331151760636e-07\\
144	2.65910467035955e-07\\
145	2.52276430033471e-07\\
146	2.39383533873696e-07\\
147	2.27189063471827e-07\\
148	2.15652914042362e-07\\
149	2.04737422133118e-07\\
150	1.9440720819427e-07\\
151	1.84629029912584e-07\\
152	1.75371645527693e-07\\
153	1.66605686368574e-07\\
154	1.58303537996076e-07\\
155	1.50439229329312e-07\\
156	1.4298832917692e-07\\
157	1.35927849657419e-07\\
158	1.29236156016009e-07\\
159	1.22892882405517e-07\\
160	1.16878853229426e-07\\
161	1.1117600959224e-07\\
162	1.05767340592607e-07\\
163	1.00636819058916e-07\\
164	9.57693414647236e-08\\
165	9.11506717022043e-08\\
166	8.67673884936431e-08\\
167	8.26068361549392e-08\\
168	7.86570784971175e-08\\
169	7.49068556750011e-08\\
170	7.13455437521072e-08\\
171	6.79631168327933e-08\\
172	6.47501115504142e-08\\
173	6.1697593816232e-08\\
174	5.87971276087281e-08\\
175	5.60407457325714e-08\\
176	5.34209223663485e-08\\
177	5.09305473305392e-08\\
178	4.85629019151431e-08\\
179	4.63116362161209e-08\\
180	4.41707478276742e-08\\
181	4.21345618596353e-08\\
182	4.01977121517117e-08\\
183	3.83551236339502e-08\\
184	3.66019957569911e-08\\
185	3.49337868963038e-08\\
186	3.33461997149431e-08\\
187	3.18351673944234e-08\\
188	3.03968406834646e-08\\
189	2.90275757133481e-08\\
190	2.77239225382188e-08\\
191	2.64826143626937e-08\\
192	2.53005573850003e-08\\
193	2.41748212562252e-08\\
194	2.31026300829477e-08\\
195	2.20813539491429e-08\\
196	2.11085009800655e-08\\
197	2.01817098023914e-08\\
198	1.92987424820715e-08\\
199	1.84574778608171e-08\\
200	1.76559052888233e-08\\
201	1.68921186976043e-08\\
202	1.61643110349037e-08\\
203	1.54707690123628e-08\\
204	1.48098681538954e-08\\
205	1.41800681331893e-08\\
206	1.35799083766613e-08\\
207	1.30080039202804e-08\\
208	1.24630415084834e-08\\
209	1.19437759159013e-08\\
210	1.14490264805447e-08\\
211	1.09776738381246e-08\\
212	1.05286568490357e-08\\
213	1.01009697052763e-08\\
214	9.69365919313023e-09\\
215	9.30582214964856e-09\\
216	8.93660303613899e-09\\
217	8.58519167012783e-09\\
218	8.25082110398207e-09\\
219	7.9327656119433e-09\\
220	7.63033880868111e-09\\
221	7.34289189479313e-09\\
222	7.06981199957904e-09\\
223	6.81052061875157e-09\\
224	6.56447215951075e-09\\
225	6.33115258164276e-09\\
226	6.11007811278242e-09\\
227	5.90079404636076e-09\\
228	5.70287360415011e-09\\
229	5.51591687103451e-09\\
230	5.33954979061205e-09\\
231	5.17342320236001e-09\\
232	5.01721193795107e-09\\
233	4.87061393867524e-09\\
234	4.73334942258061e-09\\
235	4.6051600523115e-09\\
236	4.48580814723391e-09\\
237	4.37507589358985e-09\\
238	4.27276456375136e-09\\
239	4.17869373354791e-09\\
240	4.0927005178562e-09\\
241	4.01463879534197e-09\\
242	3.94437844254585e-09\\
243	3.88180457844212e-09\\
244	3.8268168232583e-09\\
245	3.77932858326513e-09\\
246	3.73926637315588e-09\\
247	3.70656919468158e-09\\
248	3.68118796959229e-09\\
249	3.66308505862905e-09\\
250	3.65223386613263e-09\\
251	2.67486383612828e-17\\
252	2.67486383612828e-17\\
253	2.67486383612828e-17\\
254	2.67486383612828e-17\\
255	2.67486383612828e-17\\
256	9.64371085688703e-21\\
};
\addlegendentry{$\sigma_j(\bfA)$};

\addplot [color=mycolor1,dashed]
  table[row sep=crcr]{%
1	4.06465863319122\\
2	1.20968966345246\\
3	0.497981130580846\\
4	0.250608288739386\\
5	0.142707374471319\\
6	0.0881471151424966\\
7	0.057674236906764\\
8	0.0393927050230074\\
9	0.027820500555154\\
10	0.0201815748822918\\
11	0.0149664906654848\\
12	0.0113061702197318\\
13	0.00867680316397634\\
14	0.00675030916705099\\
15	0.00531452861344108\\
16	0.00422841942980079\\
17	0.003395975834172\\
18	0.00275046916757527\\
19	0.00224466667713452\\
20	0.00184458412089221\\
21	0.00152541211768708\\
22	0.00126879880730992\\
23	0.00106100717809665\\
24	0.00089164221009091\\
25	0.000752759738545705\\
26	0.000638232933147714\\
27	0.000543296846337104\\
28	0.000464216729860149\\
29	0.000398044178384331\\
30	0.000342435861267248\\
31	0.000295517670803453\\
32	0.00025578193708402\\
33	0.000222009103746878\\
34	0.000193207547878732\\
35	0.000168567049033664\\
36	0.000147422549355809\\
37	0.000129225770370784\\
38	0.000113522839697429\\
39	9.99365664431094e-05\\
40	8.81523186395213e-05\\
41	7.7906719647387e-05\\
42	6.89785541931645e-05\\
43	6.11814219627743e-05\\
44	5.43577753399448e-05\\
45	4.8374062309491e-05\\
46	4.311675300182e-05\\
47	3.84890779137432e-05\\
48	3.44083400673494e-05\\
49	3.08036930859553e-05\\
50	2.76142979807042e-05\\
51	2.47877896121984e-05\\
52	2.22789966899985e-05\\
53	2.00488704846871e-05\\
54	1.80635855598189e-05\\
55	1.62937829896463e-05\\
56	1.47139317396821e-05\\
57	1.33017884853243e-05\\
58	1.20379395335596e-05\\
59	1.09054115087564e-05\\
60	9.88933969768411e-06\\
61	8.97668492699862e-06\\
62	8.15599133895807e-06\\
63	7.41717875246853e-06\\
64	6.75136430383935e-06\\
65	6.15070895749702e-06\\
66	5.60828516281616e-06\\
67	5.11796254620671e-06\\
68	4.67430900104325e-06\\
69	4.27250496092995e-06\\
70	3.90826897226605e-06\\
71	3.57779297623928e-06\\
72	3.27768594251368e-06\\
73	3.00492470510189e-06\\
74	2.75681101443338e-06\\
75	2.53093396707708e-06\\
76	2.32513709238679e-06\\
77	2.13748948040127e-06\\
78	1.96626042034381e-06\\
79	1.8098970941956e-06\\
80	1.66700493206496e-06\\
81	1.53633029090241e-06\\
82	1.41674516225308e-06\\
83	1.30723365696574e-06\\
84	1.20688004472675e-06\\
85	1.11485815933479e-06\\
86	1.03042200234122e-06\\
87	9.52897400546398e-07\\
88	8.8167459244711e-07\\
89	8.16201631424596e-07\\
90	7.55978512149398e-07\\
91	7.00551933686047e-07\\
92	6.49510626785037e-07\\
93	6.02481180889283e-07\\
94	5.59124312700966e-07\\
95	5.19131528149089e-07\\
96	4.82222132404226e-07\\
97	4.48140549788967e-07\\
98	4.16653919347807e-07\\
99	3.87549936291634e-07\\
100	3.60634911452932e-07\\
101	3.35732026860517e-07\\
102	3.12679764936022e-07\\
103	2.91330494176334e-07\\
104	2.71549193545404e-07\\
105	2.532123022438e-07\\
106	2.3620668092645e-07\\
107	2.20428673322673e-07\\
108	2.05783257751399e-07\\
109	1.92183279621364e-07\\
110	1.79548756456664e-07\\
111	1.67806248116432e-07\\
112	1.56888286319865e-07\\
113	1.46732856578565e-07\\
114	1.37282928090867e-07\\
115	1.28486026998849e-07\\
116	1.20293848257454e-07\\
117	1.12661902715419e-07\\
118	1.05549195728108e-07\\
119	9.89179352265106e-08\\
120	9.2733264823323e-08\\
121	8.69630211876563e-08\\
122	8.15775124035344e-08\\
123	7.65493159555463e-08\\
124	7.18530939847717e-08\\
125	6.74654246639533e-08\\
126	6.33646481533668e-08\\
127	5.95307254275243e-08\\
128	5.59451092732289e-08\\
129	5.25906263844173e-08\\
130	4.94513689490744e-08\\
131	4.65125955133595e-08\\
132	4.37606401458495e-08\\
133	4.11828289884471e-08\\
134	3.87674038355643e-08\\
135	3.65034516578548e-08\\
136	3.4380840190783e-08\\
137	3.23901585637055e-08\\
138	3.05226627241377e-08\\
139	2.87702253396079e-08\\
140	2.71252895801356e-08\\
141	2.55808265168207e-08\\
142	2.41302960983723e-08\\
143	2.2767611012982e-08\\
144	2.1487103314595e-08\\
145	2.02834941605135e-08\\
146	1.91518649273723e-08\\
147	1.80876314571565e-08\\
148	1.70865200016589e-08\\
149	1.6144544694686e-08\\
150	1.52579871776651e-08\\
151	1.4423377419543e-08\\
152	1.36374762663926e-08\\
153	1.28972591520504e-08\\
154	1.2199900837099e-08\\
155	1.15427617790411e-08\\
156	1.09233750257198e-08\\
157	1.03394342004685e-08\\
158	9.78878265963674e-09\\
159	9.26940297254533e-09\\
160	8.77940745573779e-09\\
161	8.31702944764636e-09\\
162	7.88061502010408e-09\\
163	7.46861532945447e-09\\
164	7.07957956761543e-09\\
165	6.71214846699415e-09\\
166	6.36504802772877e-09\\
167	6.03708414169424e-09\\
168	5.72713691756913e-09\\
169	5.43415608278158e-09\\
170	5.15715633559279e-09\\
171	4.89521308230706e-09\\
172	4.6474584538324e-09\\
173	4.41307763929565e-09\\
174	4.19130550926985e-09\\
175	3.98142339849705e-09\\
176	3.78275606558571e-09\\
177	3.59466895929401e-09\\
178	3.41656562799161e-09\\
179	3.24788537746832e-09\\
180	3.08810080271652e-09\\
181	2.93671597446108e-09\\
182	2.79326423882129e-09\\
183	2.65730658024445e-09\\
184	2.52842966672347e-09\\
185	2.40624438596182e-09\\
186	2.29038450561641e-09\\
187	2.18050495840131e-09\\
188	2.07628077022813e-09\\
189	1.97740577925467e-09\\
190	1.88359148337873e-09\\
191	1.79456585821796e-09\\
192	1.71007255945345e-09\\
193	1.62986992814034e-09\\
194	1.55372995620483e-09\\
195	1.48143764012513e-09\\
196	1.4127901701631e-09\\
197	1.34759624677056e-09\\
198	1.28567523860398e-09\\
199	1.22685669897681e-09\\
200	1.17097981418427e-09\\
201	1.11789263354776e-09\\
202	1.06745181555802e-09\\
203	1.01952190888201e-09\\
204	9.7397515661326e-10\\
205	9.30690625911659e-10\\
206	8.89554322534999e-10\\
207	8.50458528426796e-10\\
208	8.13301388176738e-10\\
209	7.77986747352726e-10\\
210	7.44423785610937e-10\\
211	7.12526612111862e-10\\
212	6.82214197675392e-10\\
213	6.5341000287231e-10\\
214	6.26041637516392e-10\\
215	6.00040803177721e-10\\
216	5.75343011716777e-10\\
217	5.5188733884312e-10\\
218	5.29616323046745e-10\\
219	5.08475791007534e-10\\
220	4.88414613859945e-10\\
221	4.69384561585977e-10\\
222	4.51340179332787e-10\\
223	4.34238760302917e-10\\
224	4.18040096393495e-10\\
225	4.02706292469221e-10\\
226	3.88201925529353e-10\\
227	3.74493647710287e-10\\
228	3.61550178608678e-10\\
229	3.49342423078753e-10\\
230	3.37843068879417e-10\\
231	3.27026670760305e-10\\
232	3.16869563672369e-10\\
233	3.07349855767334e-10\\
234	2.98447209268372e-10\\
235	2.90142845087997e-10\\
236	2.82419550831248e-10\\
237	2.7526145636343e-10\\
238	2.68654143094443e-10\\
239	2.62584544357497e-10\\
240	2.57040801470254e-10\\
241	2.5201230160947e-10\\
242	2.47489507753308e-10\\
243	2.4346409366554e-10\\
244	2.39928720783794e-10\\
245	2.36877068294946e-10\\
246	2.34303732993976e-10\\
247	2.32204181941083e-10\\
248	2.30574866363576e-10\\
249	2.29413057420261e-10\\
250	2.28716760838303e-10\\
251	2.91584251175975e-16\\
252	2.91584251175975e-16\\
253	2.91584251175975e-16\\
254	2.91584251175975e-16\\
255	2.91584251175975e-16\\
256	2.04043359313091e-21\\
};
\addlegendentry{$\hat{\sigma_j}(\widehat{\bfA})$};

\addplot [color=red,solid,mark size=1.3pt,mark=*,mark options={solid}]
  table[row sep=crcr]{%
1	0.6307547700107\\
2	0.356074704720792\\
3	0.160930843365744\\
4	0.0419568256379317\\
5	0.0216776479317379\\
6	0.0457994101395064\\
7	0.0469600035288139\\
8	0.0367815870249906\\
9	0.0234599286608746\\
10	0.0114757304622916\\
11	0.00281028353514828\\
12	0.00226649465267075\\
13	0.0044054263919679\\
14	0.00453210970993904\\
15	0.00358943794235495\\
16	0.00226431220097088\\
17	0.001042659970386\\
18	0.000120246719850948\\
19	0.000411807403782793\\
20	0.000620754584435881\\
21	0.000597442887658897\\
22	0.000449224058631418\\
23	0.000255684751537129\\
24	9.40157942416471e-05\\
25	4.28309174943643e-05\\
26	0.00010380244230731\\
27	0.000121628781904425\\
28	0.000102791420168723\\
29	7.40556391620475e-05\\
30	4.04863659753168e-05\\
31	1.61790658782079e-05\\
32	1.46502398680028e-05\\
33	2.47648035010032e-05\\
34	1.44409059412711e-05\\
35	7.65915839898721e-06\\
36	1.68505272061194e-05\\
37	3.15972986875395e-07\\
38	4.1684495507377e-06\\
39	1.39030310848079e-06\\
40	3.19018106886403e-06\\
41	7.18130179058036e-06\\
42	2.36221240650309e-06\\
43	1.94944352916305e-06\\
44	4.87493827520447e-06\\
45	5.16115977143572e-07\\
46	1.2287222819049e-06\\
47	3.29095703365347e-06\\
48	4.99281239279637e-06\\
49	2.09472045769807e-06\\
50	3.23730829563133e-06\\
51	4.84734088285459e-06\\
52	3.78537230689177e-06\\
53	1.22555783364786e-06\\
54	7.91792710131767e-06\\
55	9.21841502133681e-07\\
56	5.15761772688461e-06\\
57	2.58710304031138e-06\\
58	3.67323621205257e-06\\
59	8.3736118991185e-06\\
60	4.24276433590707e-06\\
61	2.11022391683954e-06\\
62	1.5485063763177e-06\\
63	4.57082517229136e-06\\
64	4.08910379150174e-06\\
65	8.138451015867e-07\\
66	2.60682823099512e-06\\
67	8.96012039637096e-06\\
68	4.65476029705078e-07\\
69	1.04776499137529e-05\\
70	3.55703887489284e-06\\
71	1.8993672919426e-07\\
72	4.81086793511381e-06\\
73	3.27074014923909e-06\\
74	5.69905053780795e-06\\
75	7.95389256345413e-06\\
76	5.055274285497e-06\\
77	1.15388026661572e-06\\
78	7.31616754512821e-07\\
79	4.93808777631824e-06\\
80	4.57999179838517e-06\\
81	1.4313855968487e-05\\
82	7.08957164900596e-07\\
83	1.36412800203151e-06\\
84	2.27372577648851e-07\\
85	7.76436946934352e-06\\
86	4.28708049434725e-06\\
87	5.42175765599223e-06\\
88	7.46176925813945e-06\\
89	4.7852019788529e-06\\
90	2.38858139985239e-06\\
91	1.29700443900747e-06\\
92	2.57048246607894e-06\\
93	1.20774470314306e-05\\
94	1.79863561566569e-06\\
95	3.01046463140769e-06\\
96	2.2025876377002e-06\\
97	4.06598460190167e-06\\
98	1.19227635749799e-06\\
99	1.01326665541753e-05\\
100	3.93294777915258e-06\\
101	1.39611240546848e-06\\
102	1.77568787584491e-06\\
103	2.77616472491677e-07\\
104	4.41628246275797e-06\\
105	3.21528441438461e-06\\
106	6.76483941478142e-06\\
107	3.52820874746553e-06\\
108	2.73300347772873e-06\\
109	1.51832018376388e-06\\
110	8.29325490822813e-07\\
111	3.27366221400025e-06\\
112	5.75071404065246e-06\\
113	4.83465413386383e-06\\
114	3.80711144088819e-06\\
115	8.322086028967e-06\\
116	5.35066140356722e-06\\
117	7.91055076493916e-07\\
118	1.62623169499892e-06\\
119	4.78925617923803e-06\\
120	2.72313548997736e-06\\
121	7.12171170771025e-06\\
122	1.15967223679567e-06\\
123	5.95969222953892e-06\\
124	5.1569660312412e-07\\
125	1.15499474485675e-06\\
126	3.10652737833643e-06\\
127	9.29598394648276e-07\\
128	4.55536407079917e-06\\
129	6.40035574285807e-08\\
130	5.0585798142995e-06\\
131	3.72478243603966e-06\\
132	1.7436875948758e-06\\
133	7.83932265007608e-06\\
134	1.00091723005224e-06\\
135	5.74651155164831e-06\\
136	1.22852907065039e-06\\
137	1.33016030323067e-06\\
138	4.92830828867255e-06\\
139	5.8793557604765e-07\\
140	1.91923072531859e-06\\
141	4.38429565578205e-06\\
142	9.54326753332567e-07\\
143	5.46567462930063e-06\\
144	3.60844061610783e-06\\
145	7.55933276264283e-07\\
146	6.90389937977784e-06\\
147	2.2885075843472e-06\\
148	8.51393715181614e-07\\
149	2.52457081870877e-06\\
150	3.58438408308028e-06\\
151	7.31135567557674e-06\\
152	6.56069190688472e-06\\
153	4.9386143528942e-06\\
154	2.37850262677477e-06\\
155	3.29709906014288e-06\\
156	2.58330219422387e-06\\
157	1.37737119614537e-05\\
158	1.96188931688248e-06\\
159	2.8207813428556e-06\\
160	5.61694377709029e-07\\
161	2.01658959191465e-06\\
162	2.21538881325489e-06\\
163	4.98670822898545e-06\\
164	7.56360775159073e-07\\
165	5.96825297867649e-08\\
166	5.61153678598305e-06\\
167	6.36151575323513e-07\\
168	5.67449007236398e-06\\
169	3.00015338454743e-06\\
170	4.2173633364906e-06\\
171	2.95843493137581e-06\\
172	2.8046952640819e-06\\
173	4.66592551419572e-07\\
174	3.26751194210844e-06\\
175	1.35984109374135e-06\\
176	7.37813872463654e-06\\
177	3.18956016117289e-06\\
178	1.9400689672852e-06\\
179	1.18115872664195e-05\\
180	1.86727513147491e-07\\
181	4.33516801803943e-06\\
182	7.36673627536747e-06\\
183	9.12590887797941e-06\\
184	1.3251542689826e-05\\
185	3.6748383459408e-06\\
186	5.69542603869565e-07\\
187	5.88870222831446e-08\\
188	2.2557793415293e-06\\
189	3.38878214084862e-06\\
190	1.3793738130514e-06\\
191	5.82602880328832e-07\\
192	9.02075709292285e-06\\
193	1.2066597528922e-06\\
194	7.27794536503276e-07\\
195	1.97667637190238e-06\\
196	1.62844577664308e-06\\
197	7.06354120625892e-06\\
198	9.47166573119157e-06\\
199	6.83547446844778e-06\\
200	7.78460332508026e-06\\
201	4.92876404427226e-06\\
202	2.82228525511422e-06\\
203	3.03175754328734e-07\\
204	6.62270724673423e-06\\
205	9.48727481170537e-07\\
206	3.02830537187359e-06\\
207	2.70266476781354e-06\\
208	3.73227577996462e-06\\
209	2.73441739377048e-06\\
210	4.66059849062953e-07\\
211	6.82844330577789e-07\\
212	8.24815513873495e-06\\
213	2.27273730163966e-06\\
214	8.87061115376411e-07\\
215	6.9903023525884e-06\\
216	4.70678868913109e-06\\
217	6.17056265231472e-06\\
218	1.2589659750201e-05\\
219	2.91097092971386e-06\\
220	8.5407413774022e-06\\
221	3.98804527787251e-06\\
222	2.31155685539606e-06\\
223	6.89977644170682e-06\\
224	2.03554223803708e-06\\
225	1.09633221613429e-06\\
226	2.21363489055423e-06\\
227	7.46931492138017e-07\\
228	2.90131704430621e-06\\
229	8.00050703141791e-07\\
230	1.87264284110672e-06\\
231	3.17209110976477e-06\\
232	5.40082216834298e-06\\
233	6.51766063392359e-07\\
234	5.68415390411574e-07\\
235	6.51899972578269e-06\\
236	1.13483140109626e-06\\
237	6.08612451185458e-06\\
238	5.32357029205989e-06\\
239	4.77319382989139e-06\\
240	2.04801213375856e-06\\
241	2.55372209887524e-06\\
242	6.7779967243449e-06\\
243	1.63199465431224e-07\\
244	1.83923186221607e-06\\
245	4.18092983557605e-06\\
246	2.49042779639636e-06\\
247	2.60651930632239e-06\\
248	2.6255774949191e-06\\
249	6.3688464247702e-06\\
250	5.74975355399632e-06\\
251	8.00696035882524e-07\\
252	4.23592516571784e-06\\
253	2.75787682304575e-06\\
254	7.71090843927238e-07\\
255	7.22012989657764e-06\\
256	3.74045684707778e-06\\
};
\addlegendentry{$|\bfu_j\t \bfb|$};

\addplot [color=gray,dotted,line width=2.0pt]
  table[row sep=crcr]{%
1	0.600943944515512\\
2	0.389732261010546\\
3	0.189083965526712\\
4	0.0605429148036121\\
5	0.0103215371073558\\
6	0.0410737915627684\\
7	0.0470370009013322\\
8	0.039964118649554\\
9	0.0280188320023414\\
10	0.0161155514792401\\
11	0.00669052298173346\\
12	0.000498686501861018\\
13	0.00277481823246561\\
14	0.00383217473347994\\
15	0.00353336479111118\\
16	0.00256147683726353\\
17	0.0014612857243496\\
18	0.000506763959312817\\
19	0.000143805555669328\\
20	0.000487261082664041\\
21	0.000580196600575513\\
22	0.000513785974966344\\
23	0.00035639455166803\\
24	0.000201426805448544\\
25	5.09227117429804e-05\\
26	4.420661511062e-05\\
27	8.87996561481047e-05\\
28	9.47894050026732e-05\\
29	7.91800710429503e-05\\
30	5.31964846876701e-05\\
31	3.09394127362508e-05\\
32	1.53525870859924e-06\\
33	2.01804578119262e-05\\
34	1.66585980052286e-05\\
35	7.25085812787159e-06\\
36	1.66270809345368e-05\\
37	9.03251447796887e-06\\
38	4.13622830647926e-06\\
39	8.50909058801481e-07\\
40	5.09698431552037e-06\\
41	5.39277246954721e-06\\
42	4.2397132092298e-06\\
43	1.83678290702682e-06\\
44	4.95656704894987e-06\\
45	3.8447797445669e-06\\
46	1.69470711875418e-06\\
47	4.97292415286448e-06\\
48	2.90351889807149e-06\\
49	9.89330399828658e-07\\
50	2.50231792388051e-07\\
51	5.0840313079593e-06\\
52	3.97627153602624e-06\\
53	2.35254434974839e-06\\
54	7.405127767176e-06\\
55	4.36729720196152e-06\\
56	2.86462615138572e-06\\
57	4.2964693797898e-06\\
58	4.27482117253911e-06\\
59	4.18781326567432e-06\\
60	7.84135356749881e-06\\
61	1.87247674834998e-06\\
62	1.01727378966831e-06\\
63	3.22564939291415e-06\\
64	6.41304722975335e-06\\
65	1.9427711519034e-06\\
66	1.98242434453822e-06\\
67	9.08738117691779e-06\\
68	1.65009890153471e-07\\
69	9.96655308614387e-06\\
70	1.50860781133067e-06\\
71	1.19962321568946e-06\\
72	2.28678595031286e-06\\
73	1.20406672958224e-06\\
74	9.59577307909493e-06\\
75	4.72559528101341e-06\\
76	5.82474334476658e-06\\
77	8.09469152428114e-07\\
78	3.15232189479616e-06\\
79	4.0686984563497e-06\\
80	2.14418469169633e-06\\
81	1.41857407379427e-05\\
82	5.09466547110116e-06\\
83	5.37660052370072e-07\\
84	4.68210658583585e-06\\
85	5.83218457014052e-06\\
86	3.88723547593253e-06\\
87	4.6319614118071e-06\\
88	7.02657743290947e-06\\
89	7.71633289814834e-06\\
90	2.77498374387248e-07\\
91	1.48267666958768e-06\\
92	1.28793666722684e-06\\
93	1.03806635468749e-05\\
94	6.03909403747247e-06\\
95	3.5152784793116e-06\\
96	2.2582409664846e-06\\
97	2.89813109137461e-06\\
98	2.47092216727491e-06\\
99	9.91474399090011e-06\\
100	1.67211797398115e-07\\
101	1.858946914313e-06\\
102	4.07452792634214e-06\\
103	1.99426733095073e-06\\
104	6.20753363836163e-06\\
105	3.82630389137838e-06\\
106	5.44770887208148e-06\\
107	4.39291199360778e-06\\
108	4.46906003050249e-06\\
109	7.54062158595057e-07\\
110	8.39083523636232e-07\\
111	4.46689004211342e-06\\
112	6.21657630597156e-06\\
113	3.11731850463864e-06\\
114	3.24701350611642e-06\\
115	4.22358108607772e-06\\
116	7.8005412056676e-06\\
117	8.01075569544906e-07\\
118	1.6896193127025e-06\\
119	4.72853529012761e-06\\
120	5.53434476196265e-07\\
121	7.61785302636864e-06\\
122	1.2875436801263e-06\\
123	5.76995352939333e-06\\
124	2.01975675401429e-06\\
125	5.60466033897597e-07\\
126	2.81658534808868e-06\\
127	1.1106836254372e-06\\
128	4.20258987477882e-06\\
129	2.25257996849674e-06\\
130	3.88959545614075e-06\\
131	4.83657627798131e-06\\
132	2.17192518060794e-06\\
133	6.69374655201541e-06\\
134	1.06298195553644e-06\\
135	3.717985300277e-06\\
136	4.32221657714095e-06\\
137	1.6540164410727e-06\\
138	2.94078625143798e-06\\
139	2.39180035218386e-06\\
140	4.64250234338283e-06\\
141	5.56848780106068e-06\\
142	2.212852389363e-06\\
143	6.38750992672872e-06\\
144	3.1749548622484e-06\\
145	1.22590562691015e-06\\
146	6.68978029093e-06\\
147	4.38118465498002e-07\\
148	1.47029256285561e-06\\
149	1.94063084730774e-06\\
150	5.11661974128379e-06\\
151	5.40398941059812e-06\\
152	6.7701320653295e-06\\
153	5.88260189856812e-06\\
154	1.250706977439e-06\\
155	3.40895227557794e-06\\
156	1.37901922836426e-07\\
157	1.4031297788265e-05\\
158	4.78241799106932e-07\\
159	1.69285017253152e-06\\
160	9.01197824600868e-07\\
161	1.19468503054438e-06\\
162	1.27282704434021e-07\\
163	5.90289170992802e-06\\
164	5.65746583875348e-07\\
165	3.97650421944673e-07\\
166	5.05651997500687e-06\\
167	2.56493223477119e-06\\
168	5.91250532343442e-06\\
169	2.38002085913187e-06\\
170	2.65694663716337e-06\\
171	4.27713557578976e-06\\
172	2.67490124648741e-06\\
173	2.49371898439904e-07\\
174	3.24719012667575e-06\\
175	1.22022344110602e-06\\
176	6.84771445712794e-06\\
177	4.59696112329201e-06\\
178	7.16099361457428e-07\\
179	1.08011065548851e-05\\
180	2.47777375318942e-06\\
181	1.68787147985334e-06\\
182	1.00237048356209e-05\\
183	9.814001265701e-06\\
184	1.13577122848856e-05\\
185	5.91915855115014e-06\\
186	2.32276734317069e-07\\
187	7.5100375120183e-07\\
188	2.1172922681674e-06\\
189	3.20143414585987e-06\\
190	6.42560872314221e-07\\
191	7.35890016759916e-07\\
192	8.9273469321533e-06\\
193	2.19474394651904e-06\\
194	2.86580803688947e-07\\
195	2.37852275255992e-06\\
196	1.03763018661097e-06\\
197	7.71301497728191e-06\\
198	7.76958723383526e-06\\
199	7.83103731336835e-06\\
200	6.9787916623645e-06\\
201	6.48407451586761e-06\\
202	3.06274969155305e-06\\
203	4.30057026864616e-07\\
204	6.86216772100099e-06\\
205	8.11931885124489e-07\\
206	3.01210642531056e-06\\
207	2.50333817628347e-06\\
208	3.08682429574908e-06\\
209	3.17174444960542e-06\\
210	2.92571474925368e-07\\
211	1.0758304771004e-06\\
212	7.8679810695979e-06\\
213	3.04247998246261e-06\\
214	8.38951113159118e-07\\
215	6.01077000861837e-06\\
216	5.97468965877253e-06\\
217	6.76637944212709e-06\\
218	1.20139552709179e-05\\
219	1.29038044241686e-06\\
220	9.36736755844476e-06\\
221	3.77864204548824e-06\\
222	2.21208055194806e-06\\
223	6.80968923574311e-06\\
224	2.45601006537829e-06\\
225	1.13733830722253e-06\\
226	2.08580031128749e-06\\
227	1.0343606822432e-06\\
228	2.91507840718096e-06\\
229	7.96550466623629e-07\\
230	1.85361465167115e-06\\
231	3.00426694512315e-06\\
232	5.5499241311879e-06\\
233	5.40317059785807e-07\\
234	4.61424192392361e-07\\
235	6.47018411286705e-06\\
236	7.97867109667352e-07\\
237	6.06123263367439e-06\\
238	5.47914017296619e-06\\
239	4.61087383959871e-06\\
240	1.76215499817813e-06\\
241	2.81394935160465e-06\\
242	6.79277085793156e-06\\
243	4.87627200181084e-08\\
244	1.89488669039613e-06\\
245	4.1295979541639e-06\\
246	2.55714191703393e-06\\
247	2.58529281813719e-06\\
248	2.65634099549245e-06\\
249	6.34040922056767e-06\\
250	5.77144204072511e-06\\
251	1.31992939907801e-06\\
252	6.73643453238094e-06\\
253	4.76002423520142e-07\\
254	3.3731870814372e-06\\
255	7.11224991448786e-07\\
256	5.80287278035437e-06\\
};
\addlegendentry{$|\bar{\bfu}_j\t \bfb|$};

\addplot [color=mycolor2,solid,mark=square,mark options={solid}]
  table[row sep=crcr]{%
1	1.77457882075283\\
2	1.89508882984286\\
3	1.32216974601654\\
4	0.494053902293982\\
5	0.348240029313224\\
6	0.972544078002062\\
7	1.28615172751795\\
8	1.27555723310303\\
9	1.01449205334142\\
10	0.611164551404385\\
11	0.182361078902824\\
12	0.1775794228069\\
13	0.413423556464608\\
14	0.505858213682099\\
15	0.473518980277054\\
16	0.351063340362067\\
17	0.189018976581459\\
18	0.0253707500957446\\
19	0.100692666545215\\
20	0.175213493554963\\
21	0.193960072269108\\
22	0.167181899785656\\
23	0.108737838054059\\
24	0.0455572763624771\\
25	0.0235833127952429\\
26	0.0647781796688938\\
27	0.08581794343353\\
28	0.0818137368703467\\
29	0.0663460140883404\\
30	0.0407438839667323\\
31	0.0182539893520841\\
32	0.0184967515140495\\
33	0.0349273118597793\\
34	0.0227129210332105\\
35	0.0134124699818341\\
36	0.0328036185909993\\
37	0.00068280699639468\\
38	0.00998499627886533\\
39	0.00368653232412601\\
40	0.00935173014512891\\
41	0.0232435284170875\\
42	0.00843168710011228\\
43	0.00766471595482119\\
44	0.021088977306921\\
45	0.00245393198502541\\
46	0.00641418572481549\\
47	0.0188426191755936\\
48	0.0313233713366811\\
49	0.0143859930185021\\
50	0.0243157395076249\\
51	0.0397839448292404\\
52	0.0339184899841387\\
53	0.0119789581491472\\
54	0.0843525549018201\\
55	0.0106954390352846\\
56	0.0651194569947831\\
57	0.0355195382799251\\
58	0.0547994010098396\\
59	0.135644705249408\\
60	0.0745760975470597\\
61	0.0402202978259692\\
62	0.0319821994227749\\
63	0.102232297256019\\
64	0.0989797060790683\\
65	0.021306744252717\\
66	0.073770732124077\\
67	0.273921969084604\\
68	0.015363934688516\\
69	0.373179207649704\\
70	0.136631946292492\\
71	0.00786410859812028\\
72	0.214591581278664\\
73	0.157094353563176\\
74	0.294593771617107\\
75	0.442275618753431\\
76	0.302231876717553\\
77	0.0741366196276157\\
78	0.0504929150616696\\
79	0.365916987938125\\
80	0.36422640655781\\
81	1.22111342760288\\
82	0.0648522778889266\\
83	0.133746656080377\\
84	0.0238840797039615\\
85	0.873459025971722\\
86	0.516286009243802\\
87	0.698699955991493\\
88	1.02860072299746\\
89	0.705334408601036\\
90	0.376324794967381\\
91	0.218339935175723\\
92	0.462188231398269\\
93	2.31866540709013\\
94	0.368564526695584\\
95	0.658206892553143\\
96	0.513658147812368\\
97	1.0110547182032\\
98	0.316018082086999\\
99	2.86183870199158\\
100	1.18328256027709\\
101	0.447305390053871\\
102	0.605662189026595\\
103	0.100776152284411\\
104	1.70564506473929\\
105	1.32081795277473\\
106	2.95492958111145\\
107	1.63827246605099\\
108	1.34862799587196\\
109	0.796003759897918\\
110	0.461804187625056\\
111	1.93566768692163\\
112	3.60966907399599\\
113	3.2206674735399\\
114	2.69090676724847\\
115	6.23946111364557\\
116	4.25426839301092\\
117	0.666835687484627\\
118	1.45305752571337\\
119	4.53473272574182\\
120	2.73169646288822\\
121	7.56701849747919\\
122	1.3048237077007\\
123	7.0993210406953\\
124	0.650227213340385\\
125	1.54110232202411\\
126	4.38541963942769\\
127	1.38810055805304\\
128	7.19357025251602\\
129	0.106863333493178\\
130	8.92822036279313\\
131	6.94797852148287\\
132	3.43683068206496\\
133	16.3234362970337\\
134	2.20134200426688\\
135	13.3463856301263\\
136	3.01251741614158\\
137	3.44309130565809\\
138	13.4635469692685\\
139	1.69482944702474\\
140	5.83682371941431\\
141	14.0644172461851\\
142	3.22858185559148\\
143	19.4972074811277\\
144	13.5701337985312\\
145	2.99644828557304\\
146	28.84032693502\\
147	10.0731415032704\\
148	3.94798150056238\\
149	12.3307736924973\\
150	18.4375060800134\\
151	39.60024964134\\
152	37.4102203759543\\
153	29.6425317799101\\
154	15.024949264455\\
155	21.9164846485987\\
156	18.0665247932756\\
157	101.33105170256\\
158	15.1806535985135\\
159	22.9531709863204\\
160	4.80578275872075\\
161	18.1387117536499\\
162	20.9458685530167\\
163	49.5515287110383\\
164	7.89773390514204\\
165	0.654767854939698\\
166	64.6733396429717\\
167	7.70095557382602\\
168	72.1421413149986\\
169	40.0517864154413\\
170	59.1117975236686\\
171	43.5300067042881\\
172	43.3156823505728\\
173	7.56257290696507\\
174	55.5726457226354\\
175	24.2652212415332\\
176	138.113278427485\\
177	62.6256800358465\\
178	39.9496094915249\\
179	255.045777508245\\
180	4.22740212314225\\
181	102.88864596436\\
182	183.262575928809\\
183	237.931937466148\\
184	362.044266050571\\
185	105.194388368174\\
186	17.079685503543\\
187	1.84974753088498\\
188	74.2109801811214\\
189	116.743546698952\\
190	49.7539196031825\\
191	21.9994473487312\\
192	356.543808725372\\
193	49.913905881785\\
194	31.5026702107164\\
195	89.5178971568051\\
196	77.1464434249002\\
197	349.997164532707\\
198	490.791860660907\\
199	370.336322220851\\
200	440.906495460651\\
201	291.778913735153\\
202	174.599786469094\\
203	19.5966828854122\\
204	447.182053068599\\
205	66.9057068174437\\
206	222.998954623147\\
207	207.769369103579\\
208	299.467491737398\\
209	228.940781627527\\
210	40.7073780338379\\
211	62.2030077270401\\
212	783.400509390746\\
213	225.001892684865\\
214	91.5094184459321\\
215	751.175150371039\\
216	526.686557531667\\
217	718.744891134486\\
218	1525.86749749366\\
219	366.955368671325\\
220	1119.31351825234\\
221	543.116436277707\\
222	326.961573452547\\
223	1013.10558002122\\
224	310.084678337457\\
225	173.16471242742\\
226	362.292404400405\\
227	126.581522125599\\
228	508.746510214579\\
229	145.044010242986\\
230	350.711748095164\\
231	613.151289907566\\
232	1076.45884509885\\
233	133.815997654216\\
234	120.087350344331\\
235	1415.58591921481\\
236	252.98259841898\\
237	1391.09004275141\\
238	1245.93110915195\\
239	1142.2693631674\\
240	500.406058254986\\
241	636.10258084444\\
242	1718.39412041055\\
243	42.0421641876472\\
244	480.616644893411\\
245	1106.26259227346\\
246	666.020429642318\\
247	703.216146635649\\
248	713.241898160906\\
249	1738.65643926756\\
250	1574.31143917538\\
251	29934085805.3353\\
252	158360403565.406\\
253	103103447203.414\\
254	28827293319.1003\\
255	269925137835.366\\
256	387864889624573\\
};
\addlegendentry{$|\bfu_j\t \bfb|/\sigma_j$};

\addplot [color=black,solid,mark=o,mark options={solid}]
  table[row sep=crcr]{%
1	0.147846104371058\\
2	0.322175408111077\\
3	0.379701064789672\\
4	0.241583848276352\\
5	0.0723265854031268\\
6	0.465968642267753\\
7	0.815563472081513\\
8	1.01450556965339\\
9	1.00712896760409\\
10	0.798527943098267\\
11	0.447033518496283\\
12	0.044107464523283\\
13	0.319797300921367\\
14	0.567703587886791\\
15	0.664850083255714\\
16	0.605776432491753\\
17	0.4302992116862\\
18	0.184246369778275\\
19	0.0640654388173596\\
20	0.264157691235224\\
21	0.380353999976898\\
22	0.404938885508303\\
23	0.33590211171556\\
24	0.225905417182983\\
25	0.0676480278307135\\
26	0.0692640771334009\\
27	0.163445926010412\\
28	0.204192134633385\\
29	0.198922821492689\\
30	0.155347294792101\\
31	0.104695643587515\\
32	0.0060022170685764\\
33	0.0908992355328584\\
34	0.086221258890385\\
35	0.0430146827000784\\
36	0.112785194715408\\
37	0.0698971610078402\\
38	0.0364352082585628\\
39	0.00851449163290872\\
40	0.0578201957042483\\
41	0.0692208899817037\\
42	0.061464222595288\\
43	0.0300219061293542\\
44	0.0911841409614778\\
45	0.0794801916772773\\
46	0.0393050728723158\\
47	0.12920351492985\\
48	0.0843841607118586\\
49	0.0321172658443261\\
50	0.00906167495414524\\
51	0.205102245399782\\
52	0.178476238914801\\
53	0.117340493148739\\
54	0.409947833593357\\
55	0.268034575195747\\
56	0.194688014194064\\
57	0.322999375950838\\
58	0.35511236458878\\
59	0.384012401761433\\
60	0.792909719678768\\
61	0.208593346383168\\
62	0.124727178756209\\
63	0.43488899223854\\
64	0.949889080360601\\
65	0.315861336526968\\
66	0.353481373893399\\
67	1.77558571303987\\
68	0.035301450998777\\
69	2.33271890314542\\
70	0.38600409082284\\
71	0.335296989975765\\
72	0.697683057626659\\
73	0.400697803688034\\
74	3.48075113921699\\
75	1.86713495590361\\
76	2.50511824177532\\
77	0.378700882437163\\
78	1.60320670760639\\
79	2.2480275090767\\
80	1.28624975874563\\
81	9.23352277953868\\
82	3.59603519873611\\
83	0.41129605981692\\
84	3.87951280352468\\
85	5.23132429117301\\
86	3.77246940292459\\
87	4.86092354659705\\
88	7.96958140010253\\
89	9.45395426946192\\
90	0.367071775093533\\
91	2.1164407637652\\
92	1.98293394151517\\
93	17.229855265442\\
94	10.8009862928324\\
95	6.77146019592562\\
96	4.68298905159256\\
97	6.46701373651496\\
98	5.93039463337503\\
99	25.5831392614117\\
100	0.463659485224127\\
101	5.53699607301784\\
102	13.0309933141207\\
103	6.84537791551496\\
104	22.8597019836986\\
105	15.111050519553\\
106	23.0633140888076\\
107	19.9289499292011\\
108	21.7173159728156\\
109	3.92366162176385\\
110	4.67329064369631\\
111	26.6193308786338\\
112	39.6242221251441\\
113	21.2448566553295\\
114	23.6519831800735\\
115	32.8719097689554\\
116	64.8457200319404\\
117	7.11043884611467\\
118	16.0078842955367\\
119	47.802608084164\\
120	5.96802536016259\\
121	87.5987623513008\\
122	15.7830711208413\\
123	75.3756380101954\\
124	28.1095307384029\\
125	8.30745580701952\\
126	44.4504219651226\\
127	18.6573171662322\\
128	75.1198796351242\\
129	42.83234719494\\
130	78.6549601922304\\
131	103.984226736866\\
132	49.6319334765018\\
133	162.537317528458\\
134	27.4194774570198\\
135	101.852979140864\\
136	125.715850838912\\
137	51.065401171765\\
138	96.3476312016634\\
139	83.1345713824171\\
140	171.150332963915\\
141	217.682090819041\\
142	91.7043197622541\\
143	280.552488492824\\
144	147.76095296623\\
145	60.4385820908833\\
146	349.301768590108\\
147	24.2219920577084\\
148	86.0498546639611\\
149	120.203504280087\\
150	335.340414283056\\
151	374.66879312719\\
152	496.435845832665\\
153	456.112560755429\\
154	102.517798639452\\
155	295.332463827486\\
156	12.6244793858791\\
157	1357.0663071321\\
158	48.8561055787789\\
159	182.627746096\\
160	102.649048827537\\
161	143.643236814854\\
162	16.1513668805433\\
163	790.359584680764\\
164	79.912455036635\\
165	59.2433888940406\\
166	794.419767608758\\
167	424.86276065905\\
168	1032.36667963998\\
169	437.974328097255\\
170	515.196062377653\\
171	873.73838561773\\
172	575.562164365693\\
173	56.5074804529623\\
174	774.744317610344\\
175	306.479195748597\\
176	1810.2447893551\\
177	1278.82739004563\\
178	209.59625525425\\
179	3325.58120117663\\
180	802.361681655531\\
181	574.747947888656\\
182	3588.52724934135\\
183	3693.21377467789\\
184	4492.0024608016\\
185	2459.91578647742\\
186	101.413860313623\\
187	344.417355396636\\
188	1019.75238538416\\
189	1619.00717568782\\
190	341.136004268618\\
191	410.065762362531\\
192	5220.4492042177\\
193	1346.57613385334\\
194	184.4469835601\\
195	1605.55037089446\\
196	734.454562697855\\
197	5723.53551426528\\
198	6043.19582468717\\
199	6383.00896909914\\
200	5959.78818578188\\
201	5800.26589431016\\
202	2869.21587177401\\
203	421.822251310136\\
204	7045.52644326408\\
205	872.397188194692\\
206	3386.08486182928\\
207	2943.51587127267\\
208	3795.42484572556\\
209	4076.86179796506\\
210	393.01736535092\\
211	1509.8811171582\\
212	11533.0069300927\\
213	4656.31069173755\\
214	1340.08836295198\\
215	10017.268787033\\
216	10384.5697907141\\
217	12260.436081594\\
218	22684.2616968539\\
219	2537.74214080085\\
220	19179.1303794421\\
221	8050.20521493252\\
222	4901.1381065567\\
223	15681.9009684736\\
224	5875.05860458535\\
225	2824.23773477404\\
226	5372.97775749898\\
227	2762.02463931618\\
228	8062.72152429518\\
229	2280.14238752807\\
230	5486.61441485053\\
231	9186.61141043488\\
232	17514.8539571516\\
233	1757.98702894083\\
234	1546.08311977022\\
235	22299.9954071062\\
236	2825.11287663684\\
237	22019.9105016421\\
238	20394.7726614439\\
239	17559.5781955895\\
240	6855.54584368992\\
241	11165.9206063888\\
242	27446.7023656714\\
243	200.287111269461\\
244	7897.70680311204\\
245	17433.5066871984\\
246	10913.7907636311\\
247	11133.7048132628\\
248	11520.5140845831\\
249	27637.5254829227\\
250	25234.0144184071\\
251	4526751337.75115\\
252	23102875087.432\\
253	1632469591.89462\\
254	11568481726.4066\\
255	2439174916.27335\\
256	2.8439410132678e+15\\
};
\addlegendentry{$|\bar{\bfu}_j\t \bfb|/\hat{\sigma}_j$};

\end{axis}
\end{tikzpicture}%

==> figs/matern1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\iwidth,
height=\iheight,
at={(0\iwidth,0\iheight)},
scale only axis,
xmin=0,
xmax=3,
ymin=0,
ymax=1,
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=mycolor1,solid,line width=2.0pt]
  table[row sep=crcr]{%
0	1\\
0.0303030303030303	0.97015150369663\\
0.0606060606060606	0.941193940124833\\
0.0909090909090909	0.913100716282262\\
0.121212121212121	0.885846032927707\\
0.151515151515152	0.85940486088851\\
0.181818181818182	0.833752918075181\\
0.212121212121212	0.80886664718209\\
0.242424242424242	0.784723194053756\\
0.272727272727273	0.761300386696874\\
0.303030303030303	0.738576714918798\\
0.333333333333333	0.716531310573789\\
0.363636363636364	0.695143928398879\\
0.393939393939394	0.674394927421755\\
0.424242424242424	0.654265252923595\\
0.454545454545455	0.634736418940282\\
0.484848484848485	0.615790491285929\\
0.515151515151515	0.59741007108313\\
0.545454545454545	0.579578278784809\\
0.575757575757576	0.562278738672988\\
0.606060606060606	0.545495563820244\\
0.636363636363636	0.52921334150005\\
0.666666666666667	0.513417119032592\\
0.696969696969697	0.498092390053061\\
0.727272727272727	0.483225081189825\\
0.757575757575758	0.468801539140235\\
0.787878787878788	0.454808518132194\\
0.818181818181818	0.441233167759984\\
0.848484848484849	0.428063021183176\\
0.878787878787879	0.415285983677781\\
0.909090909090909	0.402890321529133\\
0.939393939393939	0.390864651256307\\
0.96969696969697	0.379197929158165\\
1	0.367879441171442\\
1.03030303030303	0.356898793031551\\
1.06060606060606	0.346245900727071\\
1.09090909090909	0.335910981239162\\
1.12121212121212	0.325884543557384\\
1.15151515151515	0.316157379963686\\
1.18181818181818	0.306720557576557\\
1.21212121212121	0.297565410147565\\
1.24242424242424	0.288683530102765\\
1.27272727272727	0.280066760821649\\
1.3030303030303	0.271707189146567\\
1.33333333333333	0.263597138115727\\
1.36363636363636	0.255729159913101\\
1.39393939393939	0.248096029028771\\
1.42424242424242	0.240690735623425\\
1.45454545454545	0.233506479090913\\
1.48484848484848	0.226536661812955\\
1.51515151515152	0.219774883100254\\
1.54545454545455	0.213214933314462\\
1.57575757575758	0.206850788165602\\
1.60606060606061	0.200676603179692\\
1.63636363636364	0.19468670833151\\
1.66666666666667	0.188875602837562\\
1.6969696969697	0.183237950104468\\
1.72727272727273	0.177768572828138\\
1.75757575757576	0.172462448239222\\
1.78787878787879	0.167314703490483\\
1.81818181818182	0.162320611181848\\
1.84848484848485	0.157475585019026\\
1.87878787878788	0.152775175601715\\
1.90909090909091	0.14821506633752\\
1.93939393939394	0.143791069477841\\
1.96969696969697	0.139499122272074\\
2	0.135335283236613\\
2.03030303030303	0.131295728535209\\
2.06060606060606	0.127376748467378\\
2.09090909090909	0.123574744061614\\
2.12121212121212	0.119886223770301\\
2.15151515151515	0.116307800263268\\
2.18181818181818	0.112836187317057\\
2.21212121212121	0.109468196797037\\
2.24242424242424	0.106200735729604\\
2.27272727272727	0.103030803461764\\
2.3030303030303	0.0999554889055025\\
2.33333333333333	0.0969719678644051\\
2.36363636363636	0.0940775004400738\\
2.39393939393939	0.091269428515958\\
2.42424242424242	0.0885451733162888\\
2.45454545454545	0.0859022330378763\\
2.48484848484848	0.083338180552594\\
2.51515151515152	0.0808506611784404\\
2.54545454545455	0.0784373905171307\\
2.57575757575758	0.0760961523562341\\
2.60606060606061	0.0738247966339284\\
2.63636363636364	0.0716212374645036\\
2.66666666666667	0.0694834512228016\\
2.6969696969697	0.0674094746858324\\
2.72727272727273	0.0653974032298602\\
2.75757575757576	0.0634453890813037\\
2.78787878787879	0.0615516396198446\\
2.81818181818182	0.0597144157321853\\
2.84848484848485	0.0579320302149453\\
2.87878787878788	0.0562028462252277\\
2.90909090909091	0.0545252757774352\\
2.93939393939394	0.0528977782849522\\
2.96969696969697	0.0513188591453573\\
3	0.049787068367864\\
};
\addlegendentry{$\nu = 1/2$};

\addplot [color=mycolor2,dashed,line width=2.0pt]
  table[row sep=crcr]{%
0	1\\
0.0303030303030303	0.998669850902317\\
0.0606060606060606	0.994861170734425\\
0.0909090909090909	0.988830905534605\\
0.121212121212121	0.980816204886177\\
0.151515151515152	0.97103577461169\\
0.181818181818182	0.959691142892129\\
0.212121212121212	0.9469678451281\\
0.242424242424242	0.933036532542513\\
0.272727272727273	0.918054009225514\\
0.303030303030303	0.902164202041028\\
0.333333333333333	0.885499067549465\\
0.363636363636364	0.868179439851758\\
0.393939393939394	0.850315823025265\\
0.424242424242424	0.832009131601122\\
0.454545454545455	0.813351382324752\\
0.484848484848485	0.794426340245566\\
0.515151515151515	0.775310121997738\\
0.545454545454545	0.756071758960718\\
0.575757575757576	0.736773722825066\\
0.606060606060606	0.717472415935842\\
0.636363636363636	0.698218628641469\\
0.666666666666667	0.679057965740238\\
0.696969696969697	0.660031243988932\\
0.727272727272727	0.641174862517956\\
0.757575757575758	0.622521147884386\\
0.787878787878788	0.604098675388133\\
0.818181818181818	0.585932568176523\\
0.848484848484849	0.568044775568679\\
0.878787878787879	0.55045433194277\\
0.909090909090909	0.533177597446183\\
0.939393939393939	0.516228481710622\\
0.96969696969697	0.499618651680814\\
1	0.483357724596508\\
1.03030303030303	0.467453447102713\\
1.06060606060606	0.451911861402211\\
1.09090909090909	0.436737459307172\\
1.12121212121212	0.42193332499297\\
1.15151515151515	0.407501267206788\\
1.18181818181818	0.393441941636193\\
1.21212121212121	0.379754964098312\\
1.24242424242424	0.366439015168388\\
1.27272727272727	0.353491936827262\\
1.3030303030303	0.340910821670378\\
1.33333333333333	0.328692095186345\\
1.36363636363636	0.316831591580555\\
1.39393939393939	0.305324623588841\\
1.42424242424242	0.294166046697558\\
1.45454545454545	0.283350318159565\\
1.48484848484848	0.272871551170428\\
1.51515151515152	0.262723564545457\\
1.54545454545455	0.25289992821606\\
1.57575757575758	0.243394004843062\\
1.60606060606061	0.234198987825133\\
1.63636363636364	0.225307935962196\\
1.66666666666667	0.216713805016495\\
1.6969696969697	0.208409476397985\\
1.72727272727273	0.200387783185581\\
1.75757575757576	0.192641533681738\\
1.78787878787879	0.185163532684566\\
1.81818181818182	0.177946600649331\\
1.84848484848485	0.170983590899544\\
1.87878787878788	0.164267405037023\\
1.90909090909091	0.157791006690097\\
1.93939393939394	0.151547433729616\\
1.96969696969697	0.145529809073511\\
2	0.139731350192315\\
2.03030303030303	0.134145377420224\\
2.06060606060606	0.128765321169026\\
2.09090909090909	0.123584728135333\\
2.12121212121212	0.118597266585236\\
2.15151515151515	0.113796730794483\\
2.18181818181818	0.109177044716732\\
2.21212121212121	0.1047322649472\\
2.24242424242424	0.100456583044197\\
2.27272727272727	0.0963443272664319\\
2.3030303030303	0.092389963779796\\
2.33333333333333	0.0885880973833146\\
2.36363636363636	0.0849334718002956\\
2.39393939393939	0.0814209695772381\\
2.42424242424242	0.0780456116298544\\
2.45454545454545	0.0748025564725553\\
2.48484848484848	0.0716870991649593\\
2.51515151515152	0.0686946700063766\\
2.54545454545455	0.0658208330067978\\
2.57575757575758	0.0630612841606543\\
2.60606060606061	0.0604118495475205\\
2.63636363636364	0.0578684832819661\\
2.66666666666667	0.0554272653329531\\
2.6969696969697	0.0530843992314787\\
2.72727272727273	0.0508362096835923\\
2.75757575757576	0.0486791401044596\\
2.78787878787879	0.0466097500877866\\
2.81818181818182	0.0446247128236625\\
2.84848484848485	0.0427208124767131\\
2.87878787878788	0.0408949415353732\\
2.90909090909091	0.0391440981420885\\
2.93939393939394	0.0374653834133261\\
2.96969696969697	0.0358559987574172\\
3	0.0343132431974602\\
};
\addlegendentry{$\nu = 3/2$};

\addplot [color=mycolor3,dotted,line width=2.0pt]
  table[row sep=crcr]{%
0	1\\
0.0303030303030303	0.999235619242211\\
0.0606060606060606	0.996952167576197\\
0.0909090909090909	0.993176849482127\\
0.121212121212121	0.987951297987415\\
0.151515151515152	0.981328815677181\\
0.181818181818182	0.973371964528852\\
0.212121212121212	0.964150467480436\\
0.242424242424242	0.953739388216097\\
0.272727272727273	0.942217558903792\\
0.303030303030303	0.929666228575812\\
0.333333333333333	0.916167907529589\\
0.363636363636364	0.901805385566587\\
0.393939393939394	0.886660904102888\\
0.424242424242424	0.870815464195875\\
0.454545454545455	0.854348254355239\\
0.484848484848485	0.8373361836598\\
0.515151515151515	0.81985350719949\\
0.545454545454545	0.80197153221804\\
0.575757575757576	0.783758394559085\\
0.606060606060606	0.765278896128129\\
0.636363636363636	0.746594395085563\\
0.666666666666667	0.727762741391499\\
0.696969696969697	0.708838251140186\\
0.727272727272727	0.689871713858494\\
0.757575757575758	0.670910427606547\\
0.787878787878788	0.651998257315897\\
0.818181818181818	0.633175712337721\\
0.848484848484849	0.614480039656031\\
0.878787878787879	0.595945329653872\\
0.909090909090909	0.577602631708599\\
0.939393939393939	0.559480077239878\\
0.96969696969697	0.541603008144774\\
1	0.52399410883182\\
1.03030303030303	0.50667354031345\\
1.06060606060606	0.489659075036489\\
1.09090909090909	0.472966231326294\\
1.12121212121212	0.456608406493892\\
1.15151515151515	0.440597007809399\\
1.18181818181818	0.424941580680973\\
1.21212121212121	0.409649933498493\\
1.24242424242424	0.394728258706582\\
1.27272727272727	0.380181249764083\\
1.3030303030303	0.366012213727913\\
1.33333333333333	0.352223179269692\\
1.36363636363636	0.338814999994604\\
1.39393939393939	0.325787452984809\\
1.42424242424242	0.313139332535071\\
1.45454545454545	0.30086853908707\\
1.48484848484848	0.288972163401813\\
1.51515151515152	0.277446566037244\\
1.54545454545455	0.266287452221295\\
1.57575757575758	0.255489942229672\\
1.60606060606061	0.245048637393103\\
1.63636363636364	0.234957681871126\\
1.66666666666667	0.225210820339009\\
1.6969696969697	0.215801451741549\\
1.72727272727273	0.206722679272542\\
1.75757575757576	0.197967356741893\\
1.78787878787879	0.189528131494039\\
1.81818181818182	0.1813974840416\\
1.84848484848485	0.173567764577357\\
1.87878787878788	0.166031226525811\\
1.90909090909091	0.158780057292951\\
1.93939393939394	0.151806406369505\\
1.96969696969697	0.145102410939115\\
2	0.138660219138504\\
2.03030303030303	0.132472011112042\\
2.06060606060606	0.126530017998163\\
2.09090909090909	0.120826538979921\\
2.12121212121212	0.115353956526689\\
2.15151515151515	0.110104749948632\\
2.18181818181818	0.105071507380163\\
2.21212121212121	0.100246936303215\\
2.24242424242424	0.0956238727157745\\
2.27272727272727	0.0911952890458326\\
2.3030303030303	0.0869543009057289\\
2.33333333333333	0.0828941727767439\\
2.36363636363636	0.0790083227088658\\
2.39393939393939	0.0752903261158272\\
2.42424242424242	0.071733918740855\\
2.45454545454545	0.0683329988640714\\
2.48484848484848	0.0650816288181575\\
2.51515151515152	0.0619740358747268\\
2.54545454545455	0.0590046125598705\\
2.57575757575758	0.056167916453521\\
2.60606060606061	0.053458669523643\\
2.63636363636364	0.0508717570427924\\
2.66666666666667	0.0484022261312862\\
2.6969696969697	0.0460452839680949\\
2.72727272727273	0.0437962957076028\\
2.75757575757576	0.041650782137572\\
2.78787878787879	0.0396044171109906\\
2.81818181818182	0.0376530247819808\\
2.84848484848485	0.0357925766735833\\
2.87878787878788	0.034019188603012\\
2.90909090909091	0.0323291174878818\\
2.93939393939394	0.0307187580549582\\
2.96969696969697	0.0291846394711346\\
3	0.0277234219146258\\
};
\addlegendentry{$\nu = 5/2$};

\end{axis}
\end{tikzpicture}%

==> figs/matern2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\iwidth,
height=\iheight,
at={(0\iwidth,0\iheight)},
scale only axis,
xmin=0,
xmax=3,
ymin=-3,
ymax=3,
axis background/.style={fill=white}
]
\addplot [color=mycolor1,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0	0.475860587278343\\
0.0303030303030303	0.804122737151104\\
0.0606060606060606	0.785603431186115\\
0.0909090909090909	0.750546036861344\\
0.121212121212121	1.14071635297558\\
0.151515151515152	0.983062794596726\\
0.181818181818182	0.953027521690402\\
0.212121212121212	1.14764848948791\\
0.242424242424242	1.14972146672875\\
0.272727272727273	1.4560998196075\\
0.303030303030303	1.66341149748399\\
0.333333333333333	1.68446684627873\\
0.363636363636364	1.44559645316968\\
0.393939393939394	1.53987115428367\\
0.424242424242424	1.15862322665509\\
0.454545454545455	1.18332507855124\\
0.484848484848485	1.34405069717026\\
0.515151515151515	1.35559533325582\\
0.545454545454545	1.5284542184464\\
0.575757575757576	1.97725885006468\\
0.606060606060606	2.14229390320377\\
0.636363636363636	2.14307702771837\\
0.666666666666667	2.23471206474805\\
0.696969696969697	2.27118930188883\\
0.727272727272727	1.8845777821967\\
0.757575757575758	1.72734641169175\\
0.787878787878788	1.97277403612796\\
0.818181818181818	1.90332054484368\\
0.848484848484849	1.98774670506201\\
0.878787878787879	1.68433958134712\\
0.909090909090909	1.64970986229887\\
0.939393939393939	1.74603906592935\\
0.96969696969697	1.36375558249763\\
1	1.40734060602517\\
1.03030303030303	1.32123669595667\\
1.06060606060606	1.05396295488801\\
1.09090909090909	1.01340196194989\\
1.12121212121212	0.523300340902216\\
1.15151515151515	-0.00835291948428663\\
1.18181818181818	-0.293507043730274\\
1.21212121212121	-0.524949974989072\\
1.24242424242424	-0.793740887122773\\
1.27272727272727	-1.18846447776293\\
1.3030303030303	-1.08309540143634\\
1.33333333333333	-1.43735555957866\\
1.36363636363636	-1.36772462974222\\
1.39393939393939	-1.13603674570874\\
1.42424242424242	-1.10266775191214\\
1.45454545454545	-1.04717593978069\\
1.48484848484848	-1.10762225059472\\
1.51515151515152	-1.43410976764985\\
1.54545454545455	-1.40192973732357\\
1.57575757575758	-1.12708450556193\\
1.60606060606061	-0.671919013115229\\
1.63636363636364	-0.75618808607915\\
1.66666666666667	-1.12824213445385\\
1.6969696969697	-1.05422660156266\\
1.72727272727273	-0.931515186958801\\
1.75757575757576	-0.958746258068683\\
1.78787878787879	-1.20873990377597\\
1.81818181818182	-0.68176097339619\\
1.84848484848485	-1.23359495995194\\
1.87878787878788	-1.32044202654215\\
1.90909090909091	-1.60152250527475\\
1.93939393939394	-1.70798031787002\\
1.96969696969697	-1.57992082914491\\
2	-1.49928598842877\\
2.03030303030303	-1.62688753317174\\
2.06060606060606	-1.38990433601566\\
2.09090909090909	-1.19748749895319\\
2.12121212121212	-1.00475468705215\\
2.15151515151515	-1.07797978644054\\
2.18181818181818	-0.791523287394187\\
2.21212121212121	-0.607676298036319\\
2.24242424242424	0.0188382669820764\\
2.27272727272727	0.276164518619999\\
2.3030303030303	0.54847447041358\\
2.33333333333333	0.544950677069143\\
2.36363636363636	0.216251618146678\\
2.39393939393939	0.119775825526183\\
2.42424242424242	-0.0675635454479808\\
2.45454545454545	-0.202309116508976\\
2.48484848484848	-0.0616496104123005\\
2.51515151515152	-0.194827924489042\\
2.54545454545455	-0.406077188366079\\
2.57575757575758	-0.493218206945833\\
2.60606060606061	-0.517511362983862\\
2.63636363636364	-0.402800988056744\\
2.66666666666667	-0.621791840112237\\
2.6969696969697	-0.526282926024166\\
2.72727272727273	-0.491654332999701\\
2.75757575757576	-0.155816238209972\\
2.78787878787879	-0.202859117191986\\
2.81818181818182	-0.229415096170038\\
2.84848484848485	-0.506620727182234\\
2.87878787878788	-0.827424517917338\\
2.90909090909091	-0.72742899471481\\
2.93939393939394	-0.766217333387742\\
2.96969696969697	-0.621189162101096\\
3	-0.819117640103153\\
};
\addplot [color=mycolor2,dashed,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0	1.90851233035822\\
0.0303030303030303	1.91227605228107\\
0.0606060606060606	1.93030467704205\\
0.0909090909090909	1.94229313973041\\
0.121212121212121	1.94399087678056\\
0.151515151515152	1.95207603819923\\
0.181818181818182	1.96758424300722\\
0.212121212121212	1.95891527459097\\
0.242424242424242	1.91299407658804\\
0.272727272727273	1.83949200329173\\
0.303030303030303	1.73772342244967\\
0.333333333333333	1.6357980492682\\
0.363636363636364	1.53263646952425\\
0.393939393939394	1.42713962160239\\
0.424242424242424	1.30214894559682\\
0.454545454545455	1.19368045762009\\
0.484848484848485	1.10456974777605\\
0.515151515151515	1.02195655149245\\
0.545454545454545	0.962855477027555\\
0.575757575757576	0.896316987503002\\
0.606060606060606	0.837316766181103\\
0.636363636363636	0.790279342955229\\
0.666666666666667	0.753830719712216\\
0.696969696969697	0.707599217868368\\
0.727272727272727	0.666492017941805\\
0.757575757575758	0.620045551961359\\
0.787878787878788	0.55798524329283\\
0.818181818181818	0.474665739752996\\
0.848484848484849	0.41128890520439\\
0.878787878787879	0.3429277672175\\
0.909090909090909	0.273290071107134\\
0.939393939393939	0.187284733936964\\
0.96969696969697	0.0981828397153783\\
1	-0.0419141994654652\\
1.03030303030303	-0.203094406254443\\
1.06060606060606	-0.37860280043005\\
1.09090909090909	-0.560772956996802\\
1.12121212121212	-0.732054749551751\\
1.15151515151515	-0.891239635369778\\
1.18181818181818	-0.998796295417304\\
1.21212121212121	-1.09394044846411\\
1.24242424242424	-1.18400164027112\\
1.27272727272727	-1.29144979670072\\
1.3030303030303	-1.40097572462174\\
1.33333333333333	-1.52231330468696\\
1.36363636363636	-1.63348585600657\\
1.39393939393939	-1.71380531687692\\
1.42424242424242	-1.77024868174461\\
1.45454545454545	-1.82710249860614\\
1.48484848484848	-1.90624608075292\\
1.51515151515152	-1.95409789866625\\
1.54545454545455	-1.94812576131899\\
1.57575757575758	-1.9256001994183\\
1.60606060606061	-1.9175243463665\\
1.63636363636364	-1.88845043368818\\
1.66666666666667	-1.86222966971786\\
1.6969696969697	-1.84506857456258\\
1.72727272727273	-1.81110208310998\\
1.75757575757576	-1.7964482485526\\
1.78787878787879	-1.82046403212081\\
1.81818181818182	-1.83918944895114\\
1.84848484848485	-1.84199728048149\\
1.87878787878788	-1.83606405603192\\
1.90909090909091	-1.81652123373996\\
1.93939393939394	-1.77229832671953\\
1.96969696969697	-1.70515922174197\\
2	-1.64580830922013\\
2.03030303030303	-1.57622896306072\\
2.06060606060606	-1.50243737624506\\
2.09090909090909	-1.44033656770978\\
2.12121212121212	-1.40457862808303\\
2.15151515151515	-1.36281894162578\\
2.18181818181818	-1.32490372873571\\
2.21212121212121	-1.28817207210187\\
2.24242424242424	-1.26578386812688\\
2.27272727272727	-1.27405408607746\\
2.3030303030303	-1.2825570159866\\
2.33333333333333	-1.28715053115147\\
2.36363636363636	-1.26663513057197\\
2.39393939393939	-1.22463777554914\\
2.42424242424242	-1.16079551514254\\
2.45454545454545	-1.10868260901426\\
2.48484848484848	-1.07933154059372\\
2.51515151515152	-1.0774452470467\\
2.54545454545455	-1.07008480276071\\
2.57575757575758	-1.00804826449017\\
2.60606060606061	-0.923010461889823\\
2.63636363636364	-0.854442058734701\\
2.66666666666667	-0.779138968514769\\
2.6969696969697	-0.725581120902522\\
2.72727272727273	-0.706548349075859\\
2.75757575757576	-0.681518257491029\\
2.78787878787879	-0.667745139950102\\
2.81818181818182	-0.651661365534439\\
2.84848484848485	-0.608631663485036\\
2.87878787878788	-0.554294749124117\\
2.90909090909091	-0.485252816260477\\
2.93939393939394	-0.446247666036853\\
2.96969696969697	-0.405796905785893\\
3	-0.326627690913776\\
};
\addplot [color=mycolor3,dotted,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0	0.541139413417131\\
0.0303030303030303	0.480489948488916\\
0.0606060606060606	0.418608700798686\\
0.0909090909090909	0.355386412610192\\
0.121212121212121	0.292026189570258\\
0.151515151515152	0.230227742977231\\
0.181818181818182	0.171415606342291\\
0.212121212121212	0.115441782449602\\
0.242424242424242	0.0611634953599899\\
0.272727272727273	0.00744848055515699\\
0.303030303030303	-0.0442056641514864\\
0.333333333333333	-0.0959704476470149\\
0.363636363636364	-0.148948303411358\\
0.393939393939394	-0.201991278922424\\
0.424242424242424	-0.255261271665077\\
0.454545454545455	-0.307699217809876\\
0.484848484848485	-0.358487574372862\\
0.515151515151515	-0.408814157140019\\
0.545454545454545	-0.458504471784645\\
0.575757575757576	-0.50728448489538\\
0.606060606060606	-0.555470974837295\\
0.636363636363636	-0.603945750189026\\
0.666666666666667	-0.652362140363158\\
0.696969696969697	-0.70301153060185\\
0.727272727272727	-0.756787504328111\\
0.757575757575758	-0.813521353084005\\
0.787878787878788	-0.873709036402287\\
0.818181818181818	-0.935375798599643\\
0.848484848484849	-0.997966443032774\\
0.878787878787879	-1.05991674439264\\
0.909090909090909	-1.11824660853375\\
0.939393939393939	-1.17206223729409\\
0.96969696969697	-1.22083118014661\\
1	-1.26325351167124\\
1.03030303030303	-1.2992395406501\\
1.06060606060606	-1.32830463455793\\
1.09090909090909	-1.35267588387989\\
1.12121212121212	-1.37166231276532\\
1.15151515151515	-1.38644957951224\\
1.18181818181818	-1.40104516279128\\
1.21212121212121	-1.41407417055276\\
1.24242424242424	-1.42433213887305\\
1.27272727272727	-1.4310580648082\\
1.3030303030303	-1.43467035477057\\
1.33333333333333	-1.43727403528743\\
1.36363636363636	-1.44457599845493\\
1.39393939393939	-1.45663320016739\\
1.42424242424242	-1.47209160866713\\
1.45454545454545	-1.49025879378771\\
1.48484848484848	-1.50948060956094\\
1.51515151515152	-1.53096016452812\\
1.54545454545455	-1.55591797141932\\
1.57575757575758	-1.58167239951788\\
1.60606060606061	-1.60542956799452\\
1.63636363636364	-1.62844639776376\\
1.66666666666667	-1.65479764906873\\
1.6969696969697	-1.68581935557145\\
1.72727272727273	-1.7199590477663\\
1.75757575757576	-1.75401165124327\\
1.78787878787879	-1.78617118377858\\
1.81818181818182	-1.81766077759493\\
1.84848484848485	-1.84807847737083\\
1.87878787878788	-1.8784798524384\\
1.90909090909091	-1.91049078457734\\
1.93939393939394	-1.94477401550591\\
1.96969696969697	-1.98254552094679\\
2	-2.02358766969123\\
2.03030303030303	-2.06798181641164\\
2.06060606060606	-2.11518174902457\\
2.09090909090909	-2.16452260275422\\
2.12121212121212	-2.21545444720531\\
2.15151515151515	-2.2676151675992\\
2.18181818181818	-2.31784789997821\\
2.21212121212121	-2.36325564150092\\
2.24242424242424	-2.40288204823894\\
2.27272727272727	-2.43901411575792\\
2.3030303030303	-2.47504188516029\\
2.33333333333333	-2.51446277424264\\
2.36363636363636	-2.55270987187895\\
2.39393939393939	-2.58518272304814\\
2.42424242424242	-2.61053637987858\\
2.45454545454545	-2.63042954203222\\
2.48484848484848	-2.64756218648504\\
2.51515151515152	-2.66150870444649\\
2.54545454545455	-2.66892000760353\\
2.57575757575758	-2.6717318394449\\
2.60606060606061	-2.67204790265431\\
2.63636363636364	-2.67012122866104\\
2.66666666666667	-2.66904871521833\\
2.6969696969697	-2.66810894925382\\
2.72727272727273	-2.66662787027959\\
2.75757575757576	-2.66107829389679\\
2.78787878787879	-2.65068123597604\\
2.81818181818182	-2.63527705903331\\
2.84848484848485	-2.61683387098109\\
2.87878787878788	-2.59733856348275\\
2.90909090909091	-2.57897869311737\\
2.93939393939394	-2.56133449582012\\
2.96969696969697	-2.54131996172693\\
3	-2.5188527300325\\
};
\end{axis}
\end{tikzpicture}%

==> figs/svdapprox2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\iwidth,
height=\iheight,
at={(0\iwidth,0\iheight)},
scale only axis,
xmin=1,
xmax=50,
xlabel={k},
ymode=log,
ymin=1e-12,
ymax=50,
yminorticks=true,
axis background/.style={fill=white}
]
\addplot [color=red,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1	4.98246886613915\\
2	0.507250625738519\\
3	0.176411523105168\\
4	0.0842733404712417\\
5	0.0468999717330167\\
6	0.0286267721165978\\
7	0.0185983028353378\\
8	0.0126458977208411\\
9	0.00890344325595375\\
10	0.00644459283169895\\
11	0.00477147933214322\\
12	0.00360007188348667\\
13	0.00276016380308756\\
14	0.00214567759611482\\
15	0.00168823981662037\\
16	0.00134253165961271\\
17	0.00107776752109262\\
18	0.000872591013087106\\
19	0.000711905645460319\\
20	0.000584863603942697\\
21	0.000483553101714305\\
22	0.000402127103956416\\
23	0.00033621186524014\\
24	0.000282499954273086\\
25	0.000238465021670715\\
26	0.000202159654820317\\
27	0.000172069905804742\\
28	0.000147009618120845\\
29	0.00012604266459504\\
30	0.000108425263105431\\
31	9.35627104422903e-05\\
32	8.09767031401245e-05\\
33	7.0280417917431e-05\\
34	6.11593920662724e-05\\
35	5.33567312900409e-05\\
36	4.66616028007607e-05\\
37	4.09002183509667e-05\\
38	3.59287336710965e-05\\
39	3.16276207150289e-05\\
40	2.78971874024046e-05\\
41	2.46539902659927e-05\\
42	2.18279504410499e-05\\
43	1.93600230925212e-05\\
44	1.72003071143049e-05\\
45	1.53065047766507e-05\\
46	1.36426622725335e-05\\
47	1.21781355897378e-05\\
48	1.08867387339253e-05\\
49	9.74603945386726e-06\\
50	8.73677523413772e-06\\
51	7.84236731893022e-06\\
52	7.04851521940455e-06\\
53	6.34285728726544e-06\\
54	5.71468587488624e-06\\
55	5.15470759611343e-06\\
56	4.65484107113525e-06\\
57	4.20804582832998e-06\\
58	3.80817724409838e-06\\
59	3.44986324634818e-06\\
60	3.12839929931602e-06\\
61	2.83965874855892e-06\\
62	2.58001612984804e-06\\
63	2.3462814238012e-06\\
64	2.1356435898348e-06\\
65	1.94562197078953e-06\\
66	1.77402439805069e-06\\
67	1.61891100396316e-06\\
68	1.47856291284896e-06\\
69	1.35145510365975e-06\\
70	1.23623285208576e-06\\
71	1.13169124498519e-06\\
72	1.03675734026226e-06\\
73	9.50474605712277e-07\\
74	8.7198932642757e-07\\
75	8.00538713867066e-07\\
76	7.35440489751449e-07\\
77	6.76083748416566e-07\\
78	6.21920931106106e-07\\
79	5.72460766514379e-07\\
80	5.27262054459291e-07\\
81	4.85928184340202e-07\\
82	4.48102296378007e-07\\
83	4.13463004416429e-07\\
84	3.8172061180134e-07\\
85	3.52613758447388e-07\\
86	3.25906448019607e-07\\
87	3.01385408066824e-07\\
88	2.7885774423407e-07\\
89	2.58148853241174e-07\\
90	2.3910056420233e-07\\
91	2.21569481793153e-07\\
92	2.05425507962505e-07\\
93	1.90550521383038e-07\\
94	1.7683719714518e-07\\
95	1.64187950480484e-07\\
96	1.52513990895477e-07\\
97	1.41734474220638e-07\\
98	1.31775741967179e-07\\
99	1.22570638337368e-07\\
100	1.14057896410435e-07\\
101	1.06181586165919e-07\\
102	9.88906176839622e-08\\
103	9.21382935415603e-08\\
104	8.58819055169168e-08\\
105	8.00823703974365e-08\\
106	7.47039016129322e-08\\
107	6.97137123422795e-08\\
108	6.5081746970417e-08\\
109	6.0780438507878e-08\\
110	5.67844884988331e-08\\
111	5.30706680273755e-08\\
112	4.96176370836937e-08\\
113	4.64057807701218e-08\\
114	4.34170606474148e-08\\
115	4.06348796002641e-08\\
116	3.80439591621003e-08\\
117	3.56302278381833e-08\\
118	3.33807194966016e-08\\
119	3.1283480953719e-08\\
120	2.93274875930359e-08\\
121	2.75025666128729e-08\\
122	2.57993269324336e-08\\
123	2.42090952480608e-08\\
124	2.2723857631289e-08\\
125	2.13362062236582e-08\\
126	2.00392903661736e-08\\
127	1.8826772187536e-08\\
128	1.76927855696488e-08\\
129	1.66318989765242e-08\\
130	1.56390811276758e-08\\
131	1.4709669660231e-08\\
132	1.3839342368002e-08\\
133	1.30240908408004e-08\\
134	1.22601962571689e-08\\
135	1.15442071220304e-08\\
136	1.08729188741533e-08\\
137	1.02433551302032e-08\\
138	9.65275042619816e-09\\
139	9.09853428450126e-09\\
140	8.57831671336459e-09\\
141	8.0898747164192e-09\\
142	7.63113987052867e-09\\
143	7.20018693458543e-09\\
144	6.79522336513496e-09\\
145	6.41457959476075e-09\\
146	6.05670005933853e-09\\
147	5.72013494707956e-09\\
148	5.40353263579307e-09\\
149	5.10563252548835e-09\\
150	4.82525862331051e-09\\
151	4.56131350125771e-09\\
152	4.31277276273556e-09\\
153	4.07867979749383e-09\\
154	3.85814111172061e-09\\
155	3.65032197641686e-09\\
156	3.45444210761913e-09\\
157	3.26977216807512e-09\\
158	3.09563002158631e-09\\
159	2.93137770218855e-09\\
160	2.7764181744965e-09\\
161	2.63019274247111e-09\\
162	2.49217835285055e-09\\
163	2.36188512827214e-09\\
164	2.23885426159484e-09\\
165	2.12265587921236e-09\\
166	2.01288708358525e-09\\
167	1.90917019341813e-09\\
168	1.81115107130698e-09\\
169	1.7184975654295e-09\\
170	1.63089804979256e-09\\
171	1.5480601343109e-09\\
172	1.46970933568377e-09\\
173	1.39558798030105e-09\\
174	1.32545409493098e-09\\
175	1.2590803839595e-09\\
176	1.19625333170963e-09\\
177	1.13677222358607e-09\\
178	1.08044845738561e-09\\
179	1.02710468996961e-09\\
180	9.76574159890612e-10\\
181	9.28700012229578e-10\\
182	8.8333468746103e-10\\
183	8.40339281515723e-10\\
184	7.99583134853821e-10\\
185	7.60943207013436e-10\\
186	7.24303615230282e-10\\
187	6.89555306781758e-10\\
188	6.56595466058791e-10\\
189	6.25327261699105e-10\\
190	5.9565945706012e-10\\
191	5.67506037260392e-10\\
192	5.40785959322024e-10\\
193	5.15422742223817e-10\\
194	4.91344326508033e-10\\
195	4.68482714895e-10\\
196	4.46773751958968e-10\\
197	4.26156930575123e-10\\
198	4.06575151788732e-10\\
199	3.8797449153874e-10\\
200	3.70304088416909e-10\\
201	3.53515936588942e-10\\
202	3.37564674426614e-10\\
203	3.22407454045216e-10\\
204	3.08003859644793e-10\\
205	2.94315694931595e-10\\
206	2.81306886065797e-10\\
207	2.68943365734423e-10\\
208	2.57192913218209e-10\\
209	2.46025133663376e-10\\
210	2.35411301574056e-10\\
211	2.25324264523943e-10\\
212	2.15738395552985e-10\\
213	2.0662947747246e-10\\
214	1.9797463204498e-10\\
215	1.89752226786305e-10\\
216	1.81941907273846e-10\\
217	1.74524398740948e-10\\
218	1.67481531062812e-10\\
219	1.60796155792578e-10\\
220	1.54452107618752e-10\\
221	1.48434114184808e-10\\
222	1.42727864298922e-10\\
223	1.37319808408872e-10\\
224	1.32197227326391e-10\\
225	1.27348159353369e-10\\
226	1.22761374863899e-10\\
227	1.18426338684561e-10\\
228	1.14333180854527e-10\\
229	1.10472653911243e-10\\
230	1.06836179364679e-10\\
231	1.03415675036401e-10\\
232	1.00203651896869e-10\\
233	9.7193202361664e-11\\
234	9.43778831194935e-11\\
235	9.17517489747388e-11\\
236	8.93093842935869e-11\\
237	8.70457589257292e-11\\
238	8.49563060465887e-11\\
239	8.30368871887352e-11\\
240	8.12837801790595e-11\\
241	7.96936087006457e-11\\
242	7.82633501266965e-11\\
243	7.69903738860768e-11\\
244	7.58723785881305e-11\\
245	7.4907331491328e-11\\
246	7.40935521440604e-11\\
247	7.34296110103574e-11\\
248	7.29143693491147e-11\\
249	7.25469729159688e-11\\
250	7.23267733105836e-11\\
251	1.85568021195733e-21\\
252	1.66399224819862e-24\\
253	9.84828257465453e-27\\
254	3.10482176312792e-29\\
255	5.32765103338498e-37\\
256	4.52513062574879e-73\\
};
\addplot [color=black,solid,mark=+,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	4.98246886613915\\
2	0.507250625738518\\
3	0.176411514209483\\
4	0.0841728555551291\\
5	0.0270179199798941\\
};
\addplot [color=mycolor1,solid,mark=asterisk,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	24.8249960020459\\
2	0.257303197312118\\
3	0.0311210223456827\\
4	0.00708506961230462\\
5	0.000729968000039958\\
};
\addplot [color=blue,solid,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	24.8249960020459\\
2	0.257303197312118\\
3	0.0311210238313324\\
4	0.00709147963278946\\
5	0.00092247299422943\\
};
\addplot [color=black,solid,mark=+,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	4.98246886613915\\
2	0.507250625738519\\
3	0.176411523105168\\
4	0.0842733404712416\\
5	0.0468999717330167\\
6	0.0286267721165978\\
7	0.0185983028353378\\
8	0.0126458977208411\\
9	0.00890344325595375\\
10	0.00644459283169895\\
11	0.0047714793321432\\
12	0.00360007188348668\\
13	0.00276016380308749\\
14	0.00214567759597735\\
15	0.001688239784771\\
16	0.001342527722608\\
17	0.0010776284248968\\
18	0.000852905143765996\\
19	0.000352696604808952\\
20	0.000225158053438119\\
};
\addplot [color=mycolor1,solid,mark=asterisk,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	24.8249960020459\\
2	0.257303197312119\\
3	0.0311210254842851\\
4	0.00710199591418181\\
5	0.00219960734855776\\
6	0.000819492081815621\\
7	0.000345896868354933\\
8	0.000159918729165975\\
9	7.92713018119883e-05\\
10	4.15327767663855e-05\\
11	2.27670150170697e-05\\
12	1.29605175662713e-05\\
13	7.6185042198744e-06\\
14	4.60393234587914e-06\\
15	2.85015357088362e-06\\
16	1.80238068597103e-06\\
17	1.16128302214556e-06\\
18	7.27447184262495e-07\\
19	1.24394895043762e-07\\
20	5.06961490280427e-08\\
};
\addplot [color=blue,solid,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	24.8249960020459\\
2	0.257303197312119\\
3	0.0311210254842851\\
4	0.00710199591418182\\
5	0.00219960734855776\\
6	0.00081949208181562\\
7	0.000345896868354933\\
8	0.000159918729165975\\
9	7.92713018119882e-05\\
10	4.15327767663855e-05\\
11	2.27670150170697e-05\\
12	1.29605175662714e-05\\
13	7.61850421987464e-06\\
14	4.60393234614605e-06\\
15	2.8501536162966e-06\\
16	1.80238464132886e-06\\
17	1.16137136802125e-06\\
18	7.33750526617171e-07\\
19	1.5840981604883e-07\\
20	6.84206916474837e-08\\
};
\addplot [color=black,solid,mark=+,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	4.98246886613915\\
2	0.507250625738519\\
3	0.176411523105168\\
4	0.0842733404712417\\
5	0.0468999717330167\\
6	0.0286267721165978\\
7	0.0185983028353378\\
8	0.0126458977208411\\
9	0.00890344325595375\\
10	0.00644459283169894\\
11	0.0047714793321432\\
12	0.00360007188348668\\
13	0.00276016380308759\\
14	0.0021456775961148\\
15	0.00168823981662038\\
16	0.0013425316596127\\
17	0.00107776752109261\\
18	0.000872591013087098\\
19	0.000711905645460312\\
20	0.000584863603942708\\
21	0.00048355310171431\\
22	0.000402127103956413\\
23	0.000336211865240149\\
24	0.000282499954273086\\
25	0.000238465021670705\\
26	0.000202159654820102\\
27	0.000172069905761581\\
28	0.000147009604666521\\
29	0.000126040808344061\\
30	0.000106626428713666\\
31	8.21873624487976e-05\\
32	7.25292089609812e-05\\
33	4.94527325722594e-05\\
34	2.92969820534723e-05\\
35	1.54523446438086e-05\\
};
\addplot [color=mycolor1,solid,mark=asterisk,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	24.8249960020459\\
2	0.257303197312119\\
3	0.0311210254842851\\
4	0.00710199591418182\\
5	0.00219960734855776\\
6	0.00081949208181562\\
7	0.000345896868354934\\
8	0.000159918729165975\\
9	7.92713018119883e-05\\
10	4.15327767663854e-05\\
11	2.27670150170697e-05\\
12	1.29605175662713e-05\\
13	7.61850421987493e-06\\
14	4.603932346469e-06\\
15	2.8501536784224e-06\\
16	1.80239125706244e-06\\
17	1.1615828295221e-06\\
18	7.61415076120368e-07\\
19	5.06809648038263e-07\\
20	3.42065435216853e-07\\
21	2.3382360217753e-07\\
22	1.61706207736371e-07\\
23	1.1303841832826e-07\\
24	7.98062241642954e-08\\
25	5.68655665604099e-08\\
26	4.08685260369828e-08\\
27	2.96080524687994e-08\\
28	2.16118238642069e-08\\
29	1.58862853680244e-08\\
30	1.13691953002306e-08\\
31	6.75476254629003e-09\\
32	5.26048615250567e-09\\
33	2.44557275886341e-09\\
34	8.58313157441478e-10\\
35	2.38774954991039e-10\\
};
\addplot [color=blue,solid,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	24.8249960020459\\
2	0.257303197312119\\
3	0.0311210254842851\\
4	0.00710199591418182\\
5	0.00219960734855776\\
6	0.000819492081815619\\
7	0.000345896868354934\\
8	0.000159918729165975\\
9	7.92713018119882e-05\\
10	4.15327767663855e-05\\
11	2.27670150170697e-05\\
12	1.29605175662713e-05\\
13	7.61850421987491e-06\\
14	4.603932346469e-06\\
15	2.8501536784224e-06\\
16	1.80239125706244e-06\\
17	1.1615828295221e-06\\
18	7.61415076120367e-07\\
19	5.06809648038263e-07\\
20	3.42065435216853e-07\\
21	2.3382360217753e-07\\
22	1.61706207736371e-07\\
23	1.1303841832826e-07\\
24	7.98062241642953e-08\\
25	5.68655665604099e-08\\
26	4.08685260370162e-08\\
27	2.96080524743431e-08\\
28	2.1611825138744e-08\\
29	1.58864008037048e-08\\
30	1.14284674852177e-08\\
31	6.81482785795489e-09\\
32	5.42284623956441e-09\\
33	2.86336008378667e-09\\
34	1.38884616051985e-09\\
35	3.3967863951433e-10\\
};
\addplot [color=black,solid,mark=+,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	4.98246886613915\\
2	0.507250625738519\\
3	0.176411523105168\\
4	0.0842733404712416\\
5	0.0468999717330167\\
6	0.0286267721165978\\
7	0.0185983028353378\\
8	0.0126458977208411\\
9	0.00890344325595375\\
10	0.00644459283169895\\
11	0.0047714793321432\\
12	0.00360007188348668\\
13	0.00276016380308758\\
14	0.0021456775961148\\
15	0.00168823981662038\\
16	0.00134253165961271\\
17	0.00107776752109261\\
18	0.000872591013087098\\
19	0.000711905645460312\\
20	0.000584863603942708\\
21	0.00048355310171431\\
22	0.000402127103956413\\
23	0.000336211865240149\\
24	0.000282499954273086\\
25	0.000238465021670705\\
26	0.000202159654820303\\
27	0.000172069905804754\\
28	0.000147009618120843\\
29	0.000126042664595037\\
30	0.000108425263105426\\
31	9.35627104423001e-05\\
32	8.09767031401293e-05\\
33	7.02804179174384e-05\\
34	6.11593920662637e-05\\
35	5.3356731290052e-05\\
36	4.66616028007533e-05\\
37	4.09002183509698e-05\\
38	3.59287336710877e-05\\
39	3.16276207146369e-05\\
40	2.78971874008366e-05\\
41	2.46539900947467e-05\\
42	2.18279471013002e-05\\
43	1.93599964872451e-05\\
44	1.71895364893974e-05\\
45	1.36256201723503e-05\\
46	1.18216723598155e-05\\
47	9.79024812891365e-06\\
48	6.77328631375085e-06\\
49	4.24835096648937e-06\\
50	1.92003137908329e-06\\
};
\addplot [color=mycolor1,solid,mark=asterisk,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	24.8249960020459\\
2	0.257303197312119\\
3	0.0311210254842851\\
4	0.00710199591418181\\
5	0.00219960734855776\\
6	0.000819492081815619\\
7	0.000345896868354934\\
8	0.000159918729165975\\
9	7.92713018119883e-05\\
10	4.15327767663855e-05\\
11	2.27670150170697e-05\\
12	1.29605175662713e-05\\
13	7.6185042198749e-06\\
14	4.603932346469e-06\\
15	2.8501536784224e-06\\
16	1.80239125706244e-06\\
17	1.1615828295221e-06\\
18	7.61415076120369e-07\\
19	5.06809648038264e-07\\
20	3.42065435216853e-07\\
21	2.3382360217753e-07\\
22	1.61706207736371e-07\\
23	1.1303841832826e-07\\
24	7.98062241642955e-08\\
25	5.686556656041e-08\\
26	4.08685260370642e-08\\
27	2.96080524836568e-08\\
28	2.1611827820036e-08\\
29	1.58867532982169e-08\\
30	1.17560376794809e-08\\
31	8.75398078530969e-09\\
32	6.55722645144463e-09\\
33	4.93933714264979e-09\\
34	3.74047123791496e-09\\
35	2.84694077395881e-09\\
36	2.17730517593527e-09\\
37	1.67282786115701e-09\\
38	1.29087390320795e-09\\
39	1.00030639206893e-09\\
40	7.78253064877394e-10\\
41	6.07819227591867e-10\\
42	4.76459274657159e-10\\
43	3.74809463986144e-10\\
44	2.95480164720325e-10\\
45	1.85657525081161e-10\\
46	1.39751937382826e-10\\
47	9.58489584256973e-11\\
48	4.58774074880445e-11\\
49	1.80484859344711e-11\\
50	3.68652049666447e-12\\
};
\addplot [color=blue,solid,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	24.8249960020459\\
2	0.257303197312119\\
3	0.0311210254842851\\
4	0.00710199591418182\\
5	0.00219960734855776\\
6	0.000819492081815619\\
7	0.000345896868354934\\
8	0.000159918729165975\\
9	7.92713018119882e-05\\
10	4.15327767663855e-05\\
11	2.27670150170697e-05\\
12	1.29605175662713e-05\\
13	7.61850421987492e-06\\
14	4.603932346469e-06\\
15	2.8501536784224e-06\\
16	1.80239125706244e-06\\
17	1.1615828295221e-06\\
18	7.61415076120368e-07\\
19	5.06809648038263e-07\\
20	3.42065435216853e-07\\
21	2.33823602177529e-07\\
22	1.61706207736371e-07\\
23	1.1303841832826e-07\\
24	7.98062241642952e-08\\
25	5.68655665604099e-08\\
26	4.08685260370642e-08\\
27	2.96080524836568e-08\\
28	2.1611827820036e-08\\
29	1.58867532982169e-08\\
30	1.17560376794809e-08\\
31	8.75398078530969e-09\\
32	6.55722645144463e-09\\
33	4.93933714264979e-09\\
34	3.74047123791496e-09\\
35	2.84694077395881e-09\\
36	2.17730517593527e-09\\
37	1.67282786115701e-09\\
38	1.29087390320795e-09\\
39	1.00030639208026e-09\\
40	7.78253064917301e-10\\
41	6.07819231284762e-10\\
42	4.76459335635039e-10\\
43	3.74809867812042e-10\\
44	2.9561168837221e-10\\
45	1.8577938972507e-10\\
46	1.4132377405345e-10\\
47	9.94510540110363e-11\\
48	4.83513036319547e-11\\
49	2.12927278981677e-11\\
50	5.8154381555147e-12\\
};
\end{axis}
\end{tikzpicture}%

==> figs/svdapprox3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\iwidth,
height=\iheight,
at={(0\iwidth,0\iheight)},
scale only axis,
xmin=1,
xmax=50,
xlabel={k},
ymode=log,
ymin=1e-12,
ymax=50,
yminorticks=true,
axis background/.style={fill=white},
legend style={at={(0.03,0.03)},anchor=south west,legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=red,solid,line width=1.0pt]
  table[row sep=crcr]{%
1	4.98246886613915\\
2	0.507250625738519\\
3	0.176411523105168\\
4	0.0842733404712417\\
5	0.0468999717330167\\
6	0.0286267721165978\\
7	0.0185983028353378\\
8	0.0126458977208411\\
9	0.00890344325595375\\
10	0.00644459283169895\\
11	0.00477147933214322\\
12	0.00360007188348667\\
13	0.00276016380308756\\
14	0.00214567759611482\\
15	0.00168823981662037\\
16	0.00134253165961271\\
17	0.00107776752109262\\
18	0.000872591013087106\\
19	0.000711905645460319\\
20	0.000584863603942697\\
21	0.000483553101714305\\
22	0.000402127103956416\\
23	0.00033621186524014\\
24	0.000282499954273086\\
25	0.000238465021670715\\
26	0.000202159654820317\\
27	0.000172069905804742\\
28	0.000147009618120845\\
29	0.00012604266459504\\
30	0.000108425263105431\\
31	9.35627104422903e-05\\
32	8.09767031401245e-05\\
33	7.0280417917431e-05\\
34	6.11593920662724e-05\\
35	5.33567312900409e-05\\
36	4.66616028007607e-05\\
37	4.09002183509667e-05\\
38	3.59287336710965e-05\\
39	3.16276207150289e-05\\
40	2.78971874024046e-05\\
41	2.46539902659927e-05\\
42	2.18279504410499e-05\\
43	1.93600230925212e-05\\
44	1.72003071143049e-05\\
45	1.53065047766507e-05\\
46	1.36426622725335e-05\\
47	1.21781355897378e-05\\
48	1.08867387339253e-05\\
49	9.74603945386726e-06\\
50	8.73677523413772e-06\\
51	7.84236731893022e-06\\
52	7.04851521940455e-06\\
53	6.34285728726544e-06\\
54	5.71468587488624e-06\\
55	5.15470759611343e-06\\
56	4.65484107113525e-06\\
57	4.20804582832998e-06\\
58	3.80817724409838e-06\\
59	3.44986324634818e-06\\
60	3.12839929931602e-06\\
61	2.83965874855892e-06\\
62	2.58001612984804e-06\\
63	2.3462814238012e-06\\
64	2.1356435898348e-06\\
65	1.94562197078953e-06\\
66	1.77402439805069e-06\\
67	1.61891100396316e-06\\
68	1.47856291284896e-06\\
69	1.35145510365975e-06\\
70	1.23623285208576e-06\\
71	1.13169124498519e-06\\
72	1.03675734026226e-06\\
73	9.50474605712277e-07\\
74	8.7198932642757e-07\\
75	8.00538713867066e-07\\
76	7.35440489751449e-07\\
77	6.76083748416566e-07\\
78	6.21920931106106e-07\\
79	5.72460766514379e-07\\
80	5.27262054459291e-07\\
81	4.85928184340202e-07\\
82	4.48102296378007e-07\\
83	4.13463004416429e-07\\
84	3.8172061180134e-07\\
85	3.52613758447388e-07\\
86	3.25906448019607e-07\\
87	3.01385408066824e-07\\
88	2.7885774423407e-07\\
89	2.58148853241174e-07\\
90	2.3910056420233e-07\\
91	2.21569481793153e-07\\
92	2.05425507962505e-07\\
93	1.90550521383038e-07\\
94	1.7683719714518e-07\\
95	1.64187950480484e-07\\
96	1.52513990895477e-07\\
97	1.41734474220638e-07\\
98	1.31775741967179e-07\\
99	1.22570638337368e-07\\
100	1.14057896410435e-07\\
101	1.06181586165919e-07\\
102	9.88906176839622e-08\\
103	9.21382935415603e-08\\
104	8.58819055169168e-08\\
105	8.00823703974365e-08\\
106	7.47039016129322e-08\\
107	6.97137123422795e-08\\
108	6.5081746970417e-08\\
109	6.0780438507878e-08\\
110	5.67844884988331e-08\\
111	5.30706680273755e-08\\
112	4.96176370836937e-08\\
113	4.64057807701218e-08\\
114	4.34170606474148e-08\\
115	4.06348796002641e-08\\
116	3.80439591621003e-08\\
117	3.56302278381833e-08\\
118	3.33807194966016e-08\\
119	3.1283480953719e-08\\
120	2.93274875930359e-08\\
121	2.75025666128729e-08\\
122	2.57993269324336e-08\\
123	2.42090952480608e-08\\
124	2.2723857631289e-08\\
125	2.13362062236582e-08\\
126	2.00392903661736e-08\\
127	1.8826772187536e-08\\
128	1.76927855696488e-08\\
129	1.66318989765242e-08\\
130	1.56390811276758e-08\\
131	1.4709669660231e-08\\
132	1.3839342368002e-08\\
133	1.30240908408004e-08\\
134	1.22601962571689e-08\\
135	1.15442071220304e-08\\
136	1.08729188741533e-08\\
137	1.02433551302032e-08\\
138	9.65275042619816e-09\\
139	9.09853428450126e-09\\
140	8.57831671336459e-09\\
141	8.0898747164192e-09\\
142	7.63113987052867e-09\\
143	7.20018693458543e-09\\
144	6.79522336513496e-09\\
145	6.41457959476075e-09\\
146	6.05670005933853e-09\\
147	5.72013494707956e-09\\
148	5.40353263579307e-09\\
149	5.10563252548835e-09\\
150	4.82525862331051e-09\\
151	4.56131350125771e-09\\
152	4.31277276273556e-09\\
153	4.07867979749383e-09\\
154	3.85814111172061e-09\\
155	3.65032197641686e-09\\
156	3.45444210761913e-09\\
157	3.26977216807512e-09\\
158	3.09563002158631e-09\\
159	2.93137770218855e-09\\
160	2.7764181744965e-09\\
161	2.63019274247111e-09\\
162	2.49217835285055e-09\\
163	2.36188512827214e-09\\
164	2.23885426159484e-09\\
165	2.12265587921236e-09\\
166	2.01288708358525e-09\\
167	1.90917019341813e-09\\
168	1.81115107130698e-09\\
169	1.7184975654295e-09\\
170	1.63089804979256e-09\\
171	1.5480601343109e-09\\
172	1.46970933568377e-09\\
173	1.39558798030105e-09\\
174	1.32545409493098e-09\\
175	1.2590803839595e-09\\
176	1.19625333170963e-09\\
177	1.13677222358607e-09\\
178	1.08044845738561e-09\\
179	1.02710468996961e-09\\
180	9.76574159890612e-10\\
181	9.28700012229578e-10\\
182	8.8333468746103e-10\\
183	8.40339281515723e-10\\
184	7.99583134853821e-10\\
185	7.60943207013436e-10\\
186	7.24303615230282e-10\\
187	6.89555306781758e-10\\
188	6.56595466058791e-10\\
189	6.25327261699105e-10\\
190	5.9565945706012e-10\\
191	5.67506037260392e-10\\
192	5.40785959322024e-10\\
193	5.15422742223817e-10\\
194	4.91344326508033e-10\\
195	4.68482714895e-10\\
196	4.46773751958968e-10\\
197	4.26156930575123e-10\\
198	4.06575151788732e-10\\
199	3.8797449153874e-10\\
200	3.70304088416909e-10\\
201	3.53515936588942e-10\\
202	3.37564674426614e-10\\
203	3.22407454045216e-10\\
204	3.08003859644793e-10\\
205	2.94315694931595e-10\\
206	2.81306886065797e-10\\
207	2.68943365734423e-10\\
208	2.57192913218209e-10\\
209	2.46025133663376e-10\\
210	2.35411301574056e-10\\
211	2.25324264523943e-10\\
212	2.15738395552985e-10\\
213	2.0662947747246e-10\\
214	1.9797463204498e-10\\
215	1.89752226786305e-10\\
216	1.81941907273846e-10\\
217	1.74524398740948e-10\\
218	1.67481531062812e-10\\
219	1.60796155792578e-10\\
220	1.54452107618752e-10\\
221	1.48434114184808e-10\\
222	1.42727864298922e-10\\
223	1.37319808408872e-10\\
224	1.32197227326391e-10\\
225	1.27348159353369e-10\\
226	1.22761374863899e-10\\
227	1.18426338684561e-10\\
228	1.14333180854527e-10\\
229	1.10472653911243e-10\\
230	1.06836179364679e-10\\
231	1.03415675036401e-10\\
232	1.00203651896869e-10\\
233	9.7193202361664e-11\\
234	9.43778831194935e-11\\
235	9.17517489747388e-11\\
236	8.93093842935869e-11\\
237	8.70457589257292e-11\\
238	8.49563060465887e-11\\
239	8.30368871887352e-11\\
240	8.12837801790595e-11\\
241	7.96936087006457e-11\\
242	7.82633501266965e-11\\
243	7.69903738860768e-11\\
244	7.58723785881305e-11\\
245	7.4907331491328e-11\\
246	7.40935521440604e-11\\
247	7.34296110103574e-11\\
248	7.29143693491147e-11\\
249	7.25469729159688e-11\\
250	7.23267733105836e-11\\
251	1.85568021195733e-21\\
252	1.66399224819862e-24\\
253	9.84828257465453e-27\\
254	3.10482176312792e-29\\
255	5.32765103338498e-37\\
256	4.52513062574879e-73\\
};
\addlegendentry{$\sigma_i(\widehat{\bfA})$};

\addplot [color=black,solid,mark=+,mark options={solid}]
  table[row sep=crcr]{%
1	4.98246886613915\\
2	0.507250625738518\\
3	0.176411514234488\\
4	0.0841729066969844\\
5	0.0270184821928656\\
};
\addlegendentry{$\sigma_i(\bfB_k)$};

\addplot [color=mycolor1,solid,mark=asterisk,mark options={solid}]
  table[row sep=crcr]{%
1	24.8249960020459\\
2	0.257303197312118\\
3	0.0311210223545048\\
4	0.00708507822181924\\
5	0.000729998380006196\\
};
\addlegendentry{$\sigma_i^2(\bfB_k)$};

\addplot [color=blue,solid,mark=o,mark options={solid}]
  table[row sep=crcr]{%
1	24.8249960020459\\
2	0.25730319731212\\
3	0.0311210273609918\\
4	0.0071069658541861\\
5	0.00126454443409417\\
};
\addlegendentry{$\sigma_i(\bar{\bfB}_k)$};

\addplot [color=black,solid,mark=+,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	4.98246886613915\\
2	4.98246886613915\\
3	4.98246886613914\\
4	4.98246886613914\\
5	4.98246886613721\\
6	0.507250625738519\\
7	0.507250625738519\\
8	0.507250625726162\\
9	0.176411523105168\\
10	0.176411523105167\\
11	0.0842733404712417\\
12	0.0842417058850653\\
13	0.0468999717330166\\
14	0.0286267721165979\\
15	0.0185983028353361\\
16	0.0126458977089317\\
17	0.00890343184004472\\
18	0.00644228402375454\\
19	0.00468291674963998\\
20	0.00188448514372353\\
};
\addplot [color=mycolor1,solid,mark=asterisk,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	24.8249960020459\\
2	24.8249960020459\\
3	24.8249960020459\\
4	24.8249960020459\\
5	24.8249960020266\\
6	0.257303197312119\\
7	0.257303197312119\\
8	0.257303197299583\\
9	0.0311210254842851\\
10	0.031121025484285\\
11	0.00710199591418183\\
12	0.00709666501042585\\
13	0.00219960734855775\\
14	0.000819492081815625\\
15	0.000345896868354872\\
16	0.000159918728864763\\
17	7.92710985303222e-05\\
18	4.1503023442723e-05\\
19	2.19297092840586e-05\\
20	3.55128425691471e-06\\
};
\addplot [color=blue,solid,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	24.8249960020459\\
2	24.8249960020459\\
3	24.8249960020459\\
4	24.8249960020459\\
5	24.8249960020362\\
6	0.257303197312119\\
7	0.257303197312119\\
8	0.25730319730585\\
9	0.0311210254842851\\
10	0.0311210254842849\\
11	0.00710199591418174\\
12	0.00709932637567392\\
13	0.00219960734855794\\
14	0.00081949208181596\\
15	0.000345896868355037\\
16	0.000159918729006254\\
17	7.92711875312677e-05\\
18	4.15141995005829e-05\\
19	2.21566936802769e-05\\
20	4.4706765503362e-06\\
};
\addplot [color=black,solid,mark=+,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	4.98246886613915\\
2	4.98246886613915\\
3	4.98246886613915\\
4	4.98246886613914\\
5	4.98246886613914\\
6	4.98246886613914\\
7	4.98246886613914\\
8	4.98246886613914\\
9	0.507250625738519\\
10	0.507250625738519\\
11	0.507250625738519\\
12	0.507250625738519\\
13	0.507250625738188\\
14	0.176411523105168\\
15	0.176411523105168\\
16	0.176411523105167\\
17	0.175618646916002\\
18	0.0842733404712417\\
19	0.0842733404712417\\
20	0.084272867952577\\
21	0.0468999717330167\\
22	0.0468999717330165\\
23	0.0286267721165978\\
24	0.0286267619223916\\
25	0.0185983028353377\\
26	0.0168854115902686\\
27	0.0126458977208411\\
28	0.00890344325595367\\
29	0.00644459283169694\\
30	0.00477147930790446\\
31	0.00359997821895044\\
32	0.00275219541077346\\
33	0.0020478081386202\\
34	0.00145005715980374\\
35	0.000791177367878867\\
};
\addplot [color=mycolor1,solid,mark=asterisk,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	24.8249960020459\\
2	24.8249960020459\\
3	24.8249960020459\\
4	24.8249960020459\\
5	24.8249960020459\\
6	24.8249960020459\\
7	24.8249960020459\\
8	24.8249960020458\\
9	0.257303197312119\\
10	0.257303197312119\\
11	0.257303197312119\\
12	0.257303197312119\\
13	0.257303197311783\\
14	0.0311210254842851\\
15	0.0311210254842851\\
16	0.0311210254842849\\
17	0.0308419091446073\\
18	0.00710199591418183\\
19	0.00710199591418182\\
20	0.00710191627295247\\
21	0.00219960734855777\\
22	0.00219960734855775\\
23	0.000819492081815624\\
24	0.000819491498161291\\
25	0.00034589686835493\\
26	0.000285117124572776\\
27	0.000159918729165974\\
28	7.92713018119868e-05\\
29	4.15327767663596e-05\\
30	2.27670147857605e-05\\
31	1.29598431769176e-05\\
32	7.57457957908248e-06\\
33	4.19351817259913e-06\\
34	2.1026657666981e-06\\
35	6.25961627443733e-07\\
};
\addplot [color=blue,solid,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	24.8249960020459\\
2	24.8249960020459\\
3	24.8249960020459\\
4	24.8249960020459\\
5	24.8249960020459\\
6	24.8249960020459\\
7	24.8249960020459\\
8	24.8249960020459\\
9	0.257303197312951\\
10	0.257303197312119\\
11	0.257303197312119\\
12	0.257303197312119\\
13	0.257303197312119\\
14	0.0317484315061778\\
15	0.0311210254842851\\
16	0.0311210254842849\\
17	0.0311210254842849\\
18	0.00710216346941035\\
19	0.00710199591418371\\
20	0.00710199591418188\\
21	0.00219960734856111\\
22	0.00219960734855775\\
23	0.00081949346856567\\
24	0.000819492081813173\\
25	0.00043445386524934\\
26	0.000345896868356586\\
27	0.000159918729165907\\
28	7.92713018109754e-05\\
29	4.15327767660132e-05\\
30	2.2767015135635e-05\\
31	1.29607985491192e-05\\
32	7.63014083428678e-06\\
33	4.58952656769174e-06\\
34	2.57524019827527e-06\\
35	1.19872276090627e-06\\
};
\addplot [color=black,solid,mark=+,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	4.98246886613915\\
2	4.98246886613915\\
3	4.98246886613915\\
4	4.98246886613915\\
5	4.98246886613914\\
6	4.98246886613914\\
7	4.98246886613914\\
8	4.98246886613914\\
9	4.98246886613914\\
10	4.98246886613914\\
11	4.98246886613914\\
12	4.98246886613914\\
13	0.507250625738519\\
14	0.507250625738519\\
15	0.507250625738519\\
16	0.507250625738519\\
17	0.507250625738519\\
18	0.507250625738519\\
19	0.507250625738518\\
20	0.176411523105168\\
21	0.176411523105167\\
22	0.176411523105167\\
23	0.176411523105167\\
24	0.176411523105167\\
25	0.0842733404712418\\
26	0.0842733404712417\\
27	0.0842733404712417\\
28	0.0842733404707631\\
29	0.0468999717330168\\
30	0.0468999717330168\\
31	0.0468999717330165\\
32	0.0286267721165979\\
33	0.0286267721165979\\
34	0.0185983028353378\\
35	0.0185983028353377\\
36	0.0126458977242026\\
37	0.0126458977208411\\
38	0.00892082985680647\\
39	0.00890344325595367\\
40	0.00644459283169894\\
41	0.00477147933214319\\
42	0.00424493444904437\\
43	0.00360007188348622\\
44	0.00276016380252696\\
45	0.00214567741127544\\
46	0.00168822828717059\\
47	0.00134213929107572\\
48	0.00107453448754836\\
49	0.000669258948568625\\
50	0.000268908256975961\\
};
\addplot [color=mycolor1,solid,mark=asterisk,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	24.8249960020459\\
2	24.8249960020459\\
3	24.8249960020459\\
4	24.8249960020459\\
5	24.8249960020459\\
6	24.8249960020459\\
7	24.8249960020459\\
8	24.8249960020459\\
9	24.8249960020458\\
10	24.8249960020458\\
11	24.8249960020458\\
12	24.8249960020458\\
13	0.257303197312119\\
14	0.257303197312119\\
15	0.257303197312119\\
16	0.257303197312119\\
17	0.257303197312119\\
18	0.257303197312119\\
19	0.257303197312118\\
20	0.0311210254842851\\
21	0.031121025484285\\
22	0.031121025484285\\
23	0.0311210254842849\\
24	0.0311210254842849\\
25	0.00710199591418185\\
26	0.00710199591418183\\
27	0.00710199591418182\\
28	0.00710199591410116\\
29	0.00219960734855778\\
30	0.00219960734855777\\
31	0.00219960734855775\\
32	0.000819492081815625\\
33	0.000819492081815624\\
34	0.000345896868354935\\
35	0.00034589686835493\\
36	0.000159918729250993\\
37	0.000159918729165974\\
38	7.95812053340897e-05\\
39	7.92713018119869e-05\\
40	4.15327767663854e-05\\
41	2.27670150170696e-05\\
42	1.80194684766836e-05\\
43	1.2960517566268e-05\\
44	7.6185042167801e-06\\
45	4.60393155325767e-06\\
46	2.85011474960294e-06\\
47	1.80133787664923e-06\\
48	1.15462436493081e-06\\
49	4.47907540239182e-07\\
50	7.23116506698494e-08\\
};
\addplot [color=blue,solid,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	24.8249960020459\\
2	24.8249960020459\\
3	24.8249960020459\\
4	24.8249960020459\\
5	24.8249960020459\\
6	24.8249960020459\\
7	24.8249960020459\\
8	24.8249960020459\\
9	24.8249960020459\\
10	24.8249960020458\\
11	24.8249960020458\\
12	24.8249960020458\\
13	0.257303197312119\\
14	0.257303197312119\\
15	0.257303197312119\\
16	0.257303197312119\\
17	0.257303197312119\\
18	0.257303197312119\\
19	0.257303197312119\\
20	0.0311210254842851\\
21	0.031121025484285\\
22	0.0311210254842849\\
23	0.0311210254842849\\
24	0.0311210254842848\\
25	0.00710199591418371\\
26	0.00710199591418188\\
27	0.00710199591418185\\
28	0.00710199591413695\\
29	0.00219960734856154\\
30	0.00219960734856112\\
31	0.00219960734855778\\
32	0.000819492081815887\\
33	0.000819492081813173\\
34	0.000345896868356586\\
35	0.000345896868355048\\
36	0.000159918729713468\\
37	0.000159918729165906\\
38	0.000122008590256304\\
39	7.9271301810966e-05\\
40	7.82684368298806e-05\\
41	4.15327767676872e-05\\
42	2.27670150150732e-05\\
43	1.29605175684759e-05\\
44	7.61850422036211e-06\\
45	4.60393201733906e-06\\
46	2.85013443045546e-06\\
47	1.80178691091936e-06\\
48	1.15680971635548e-06\\
49	5.49463694230299e-07\\
50	8.09854873107919e-08\\
};
\end{axis}
\end{tikzpicture}%
